Algebraic spiral solutions of 2d incompressible Euler

We consider self-similar solutions of the 2d incompressible Euler equations. We construct a class of solutions with vorticity forming algebraic spirals near the origin, in analogy to vortex sheets rolling up into algebraic spirals.

==> lrv-pola.pstex_t <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(2880,2880)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lrv-pola.pstex_t
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Sun Dec 30 17:48:34 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 144 144
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (lrv-pola.pstex_t)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (eee)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Dec 30 17:48:34 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTb
300 2640 N
300 240 L
2280 0 V
0 2400 V
-2280 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LTb
LT0
1797 2477 M
543 0 V
2580 1440 M
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-5 0 V
-6 0 V
-6 0 V
-5 0 V
-5 0 V
-6 0 V
-5 0 V
-6 0 V
-5 0 V
-5 0 V
-5 0 V
-6 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
stroke 2040 1440 M
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
stroke 1752 1440 M
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
stroke 1602 1440 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke 1498 1440 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1200 R
0 -8 V
0 -7 V
0 -7 V
0 -8 V
0 -7 V
0 -7 V
0 -8 V
0 -7 V
0 -7 V
0 -7 V
0 -7 V
0 -7 V
0 -7 V
0 -7 V
0 -7 V
0 -7 V
0 -7 V
0 -6 V
0 -7 V
0 -7 V
0 -6 V
0 -7 V
0 -7 V
0 -6 V
0 -7 V
0 -6 V
0 -6 V
0 -7 V
0 -6 V
0 -6 V
0 -6 V
0 -7 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -5 V
0 -6 V
0 -6 V
0 -6 V
0 -5 V
0 -6 V
stroke 1440 2333 M
0 -6 V
0 -5 V
0 -6 V
0 -5 V
0 -6 V
0 -5 V
0 -5 V
0 -6 V
0 -5 V
0 -5 V
0 -6 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -6 V
0 -5 V
0 -4 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -4 V
0 -5 V
0 -5 V
0 -4 V
0 -5 V
0 -5 V
0 -4 V
0 -5 V
0 -4 V
0 -5 V
0 -4 V
0 -5 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -3 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -3 V
0 -4 V
0 -4 V
0 -3 V
0 -4 V
0 -3 V
0 -4 V
0 -4 V
0 -3 V
0 -4 V
0 -3 V
0 -4 V
0 -3 V
0 -4 V
0 -3 V
0 -3 V
0 -4 V
0 -3 V
0 -3 V
0 -4 V
0 -3 V
0 -3 V
0 -3 V
0 -4 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -4 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
stroke 1440 1904 M
0 -2 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
stroke 1440 1682 M
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
stroke 1440 1562 M
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
stroke 1440 1458 M
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
300 1440 M
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
stroke 780 1440 M
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
stroke 1097 1440 M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
stroke 1262 1440 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 1367 1440 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1200 R
0 8 V
0 7 V
0 7 V
0 8 V
0 7 V
0 7 V
0 8 V
0 7 V
0 7 V
0 7 V
0 7 V
0 7 V
0 7 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 6 V
0 6 V
0 7 V
0 6 V
0 6 V
0 6 V
0 7 V
stroke 1440 459 M
0 6 V
0 6 V
0 6 V
0 6 V
0 6 V
0 6 V
0 6 V
0 6 V
0 6 V
0 5 V
0 6 V
0 6 V
0 6 V
0 5 V
0 6 V
0 6 V
0 5 V
0 6 V
0 5 V
0 6 V
0 5 V
0 5 V
0 6 V
0 5 V
0 5 V
0 6 V
0 5 V
0 5 V
0 5 V
0 5 V
0 5 V
0 5 V
0 6 V
0 5 V
0 4 V
0 5 V
0 5 V
0 5 V
0 5 V
0 5 V
0 5 V
0 4 V
0 5 V
0 5 V
0 4 V
0 5 V
0 5 V
0 4 V
0 5 V
0 4 V
0 5 V
0 4 V
0 5 V
0 4 V
0 5 V
0 4 V
0 4 V
0 4 V
0 5 V
0 4 V
0 4 V
0 4 V
0 5 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 3 V
0 4 V
0 4 V
0 4 V
0 4 V
0 3 V
0 4 V
0 4 V
0 3 V
0 4 V
0 3 V
0 4 V
0 4 V
0 3 V
0 4 V
0 3 V
0 4 V
0 3 V
0 4 V
0 3 V
0 3 V
0 4 V
0 3 V
0 3 V
0 4 V
0 3 V
0 3 V
0 3 V
0 4 V
stroke 1440 930 M
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 4 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 2 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 2 V
0 3 V
0 3 V
0 3 V
0 2 V
0 3 V
0 3 V
0 2 V
0 3 V
0 3 V
0 2 V
0 3 V
0 2 V
0 3 V
0 3 V
0 2 V
0 3 V
0 2 V
0 3 V
0 2 V
0 3 V
0 2 V
0 2 V
0 3 V
0 2 V
0 3 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
stroke 1440 1175 M
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
stroke 1440 1303 M
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
stroke 1440 1407 M
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
2580 2640 M
-7 -8 V
-7 -7 V
-7 -7 V
-7 -8 V
-7 -7 V
-7 -7 V
-7 -8 V
-7 -7 V
-7 -7 V
-6 -7 V
-7 -7 V
-7 -7 V
-6 -7 V
-7 -7 V
-7 -7 V
-6 -7 V
-7 -7 V
-6 -6 V
-6 -7 V
-7 -7 V
-6 -6 V
-6 -7 V
-6 -7 V
-7 -6 V
-6 -7 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -6 V
-5 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-5 -6 V
-6 -6 V
-5 -6 V
-6 -6 V
-6 -5 V
-5 -6 V
-5 -6 V
-6 -6 V
-5 -5 V
-6 -6 V
-5 -6 V
-5 -5 V
-5 -6 V
-6 -5 V
-5 -6 V
-5 -5 V
-5 -5 V
-5 -6 V
-5 -5 V
-5 -5 V
-5 -6 V
-5 -5 V
-5 -5 V
-5 -5 V
-5 -5 V
-5 -5 V
-5 -5 V
-4 -6 V
-5 -5 V
-5 -4 V
-5 -5 V
-4 -5 V
-5 -5 V
-4 -5 V
-5 -5 V
stroke 2165 2203 M
-5 -5 V
-4 -4 V
-5 -5 V
-4 -5 V
-4 -4 V
-5 -5 V
-4 -5 V
-5 -4 V
-4 -5 V
-4 -4 V
-4 -5 V
-5 -4 V
-4 -5 V
-4 -4 V
-4 -5 V
-4 -4 V
-4 -4 V
-5 -4 V
-4 -5 V
-4 -4 V
-4 -4 V
-4 -4 V
-4 -5 V
-4 -4 V
-3 -4 V
-4 -4 V
-4 -4 V
-4 -4 V
-4 -4 V
-4 -4 V
-3 -4 V
-4 -4 V
-4 -4 V
-4 -4 V
-3 -4 V
-4 -3 V
-3 -4 V
-4 -4 V
-4 -4 V
-3 -4 V
-4 -3 V
-3 -4 V
-4 -4 V
-3 -3 V
-4 -4 V
-3 -3 V
-3 -4 V
-4 -4 V
-3 -3 V
-4 -4 V
-3 -3 V
-3 -4 V
-3 -3 V
-4 -4 V
-3 -3 V
-3 -3 V
-3 -4 V
-4 -3 V
-3 -3 V
-3 -4 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -4 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -4 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -2 V
-2 -3 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-3 -3 V
-2 -2 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -2 V
-2 -3 V
-3 -3 V
-2 -2 V
-3 -3 V
-2 -3 V
-3 -2 V
-2 -3 V
-3 -2 V
-2 -3 V
-3 -3 V
-2 -2 V
-3 -3 V
-2 -2 V
stroke 1817 1837 M
-2 -3 V
-3 -2 V
-2 -3 V
-2 -2 V
-3 -2 V
-2 -3 V
-2 -2 V
-2 -3 V
-3 -2 V
-2 -2 V
-2 -3 V
-2 -2 V
-3 -2 V
-2 -3 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -3 V
-2 -2 V
-2 -2 V
-3 -2 V
-2 -2 V
-2 -3 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-1 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-1 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-1 -2 V
-2 -1 V
-2 -2 V
-2 -2 V
-1 -2 V
-2 -2 V
-2 -2 V
-1 -1 V
-2 -2 V
-2 -2 V
-1 -2 V
-2 -1 V
-2 -2 V
-1 -2 V
-2 -2 V
-2 -1 V
-1 -2 V
-2 -2 V
-1 -1 V
-2 -2 V
-2 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-2 -2 V
-1 -2 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -2 V
stroke 1636 1646 M
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 0 V
stroke 1541 1547 M
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
stroke 1478 1481 M
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
2580 240 M
-7 8 V
-7 7 V
-7 7 V
-7 8 V
-7 7 V
-7 7 V
-7 8 V
-7 7 V
-7 7 V
-6 7 V
-7 7 V
-7 7 V
-6 7 V
-7 7 V
-7 7 V
-6 7 V
-7 7 V
-6 6 V
-6 7 V
-7 7 V
-6 6 V
-6 7 V
-6 7 V
-7 6 V
-6 7 V
-6 6 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 6 V
-6 7 V
-6 6 V
-5 6 V
stroke 2361 471 M
-6 6 V
-6 6 V
-6 6 V
-5 6 V
-6 6 V
-5 6 V
-6 6 V
-6 5 V
-5 6 V
-5 6 V
-6 6 V
-5 5 V
-6 6 V
-5 6 V
-5 5 V
-5 6 V
-6 5 V
-5 6 V
-5 5 V
-5 5 V
-5 6 V
-5 5 V
-5 5 V
-5 6 V
-5 5 V
-5 5 V
-5 5 V
-5 5 V
-5 5 V
-5 5 V
-4 6 V
-5 5 V
-5 4 V
-5 5 V
-4 5 V
-5 5 V
-4 5 V
-5 5 V
-5 5 V
-4 4 V
-5 5 V
-4 5 V
-4 4 V
-5 5 V
-4 5 V
-5 4 V
-4 5 V
-4 4 V
-4 5 V
-5 4 V
-4 5 V
-4 4 V
-4 5 V
-4 4 V
-4 4 V
-5 4 V
-4 5 V
-4 4 V
-4 4 V
-4 4 V
-4 5 V
-4 4 V
-3 4 V
-4 4 V
-4 4 V
-4 4 V
-4 4 V
-4 4 V
-3 4 V
-4 4 V
-4 4 V
-4 4 V
-3 4 V
-4 3 V
-3 4 V
-4 4 V
-4 4 V
-3 4 V
-4 3 V
-3 4 V
-4 4 V
-3 3 V
-4 4 V
-3 3 V
-3 4 V
-4 4 V
-3 3 V
-4 4 V
-3 3 V
-3 4 V
-3 3 V
-4 4 V
-3 3 V
-3 3 V
-3 4 V
-4 3 V
-3 3 V
-3 4 V
-3 3 V
-3 3 V
-3 3 V
-3 4 V
-3 3 V
-3 3 V
stroke 1919 936 M
-3 3 V
-3 3 V
-3 3 V
-3 4 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-2 3 V
-3 3 V
-3 3 V
-3 3 V
-3 2 V
-2 3 V
-3 3 V
-3 3 V
-2 3 V
-3 3 V
-3 3 V
-2 2 V
-3 3 V
-3 3 V
-2 3 V
-3 2 V
-2 3 V
-3 3 V
-2 2 V
-3 3 V
-2 3 V
-3 2 V
-2 3 V
-3 2 V
-2 3 V
-3 3 V
-2 2 V
-3 3 V
-2 2 V
-2 3 V
-3 2 V
-2 3 V
-2 2 V
-3 2 V
-2 3 V
-2 2 V
-2 3 V
-3 2 V
-2 2 V
-2 3 V
-2 2 V
-3 2 V
-2 3 V
-2 2 V
-2 2 V
-2 2 V
-2 3 V
-2 2 V
-2 2 V
-3 2 V
-2 2 V
-2 3 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-1 2 V
-2 1 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 1 V
-2 2 V
-2 2 V
-1 2 V
-2 1 V
-2 2 V
-1 2 V
-2 2 V
-2 1 V
-1 2 V
-2 2 V
-1 1 V
-2 2 V
stroke 1689 1178 M
-2 2 V
-1 1 V
-2 2 V
-1 1 V
-2 2 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
stroke 1570 1304 M
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
stroke 1501 1376 M
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
stroke 1443 1436 M
0 1 V
-1 0 V
0 1 V
300 240 M
7 8 V
7 7 V
7 7 V
7 8 V
7 7 V
7 7 V
7 8 V
7 7 V
7 7 V
6 7 V
7 7 V
7 7 V
6 7 V
7 7 V
7 7 V
6 7 V
7 7 V
6 6 V
6 7 V
7 7 V
6 6 V
6 7 V
6 7 V
7 6 V
6 7 V
6 6 V
6 6 V
6 7 V
6 6 V
6 6 V
6 6 V
6 7 V
6 6 V
5 6 V
6 6 V
6 6 V
6 6 V
5 6 V
6 6 V
5 6 V
6 6 V
6 5 V
5 6 V
5 6 V
6 6 V
5 5 V
6 6 V
5 6 V
5 5 V
5 6 V
6 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
4 6 V
5 5 V
5 4 V
5 5 V
4 5 V
5 5 V
4 5 V
5 5 V
5 5 V
4 4 V
5 5 V
4 5 V
4 4 V
5 5 V
4 5 V
5 4 V
4 5 V
4 4 V
4 5 V
5 4 V
4 5 V
4 4 V
4 5 V
4 4 V
4 4 V
5 4 V
4 5 V
4 4 V
4 4 V
4 4 V
4 5 V
4 4 V
3 4 V
4 4 V
4 4 V
4 4 V
stroke 832 800 M
4 4 V
4 4 V
3 4 V
4 4 V
4 4 V
4 4 V
3 4 V
4 3 V
3 4 V
4 4 V
4 4 V
3 4 V
4 3 V
3 4 V
4 4 V
3 3 V
4 4 V
3 3 V
3 4 V
4 4 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
4 4 V
3 3 V
3 3 V
3 4 V
4 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
3 2 V
2 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
2 2 V
3 3 V
3 3 V
2 3 V
3 2 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 2 V
2 3 V
3 2 V
2 3 V
3 3 V
2 2 V
3 3 V
2 2 V
2 3 V
3 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
stroke 1124 1107 M
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 1 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
1 1 V
2 2 V
2 2 V
1 2 V
2 1 V
2 2 V
1 2 V
2 2 V
2 1 V
1 2 V
2 2 V
1 1 V
2 2 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
stroke 1276 1267 M
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 1357 1353 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 1417 1415 M
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
300 2640 M
7 -8 V
7 -7 V
7 -7 V
7 -8 V
7 -7 V
7 -7 V
7 -8 V
7 -7 V
7 -7 V
6 -7 V
7 -7 V
7 -7 V
6 -7 V
7 -7 V
7 -7 V
6 -7 V
7 -7 V
6 -6 V
6 -7 V
7 -7 V
6 -6 V
6 -7 V
6 -7 V
7 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -6 V
6 -7 V
6 -6 V
5 -6 V
6 -6 V
6 -6 V
6 -6 V
5 -6 V
6 -6 V
5 -6 V
6 -6 V
6 -5 V
5 -6 V
5 -6 V
6 -6 V
5 -5 V
6 -6 V
5 -6 V
5 -5 V
5 -6 V
6 -5 V
5 -6 V
5 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
stroke 668 2253 M
5 -5 V
5 -5 V
4 -6 V
5 -5 V
5 -4 V
5 -5 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
5 -5 V
4 -4 V
5 -5 V
4 -5 V
4 -4 V
5 -5 V
4 -5 V
5 -4 V
4 -5 V
4 -4 V
4 -5 V
5 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -4 V
4 -4 V
5 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
3 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
3 -3 V
4 -4 V
3 -3 V
3 -3 V
3 -4 V
4 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
2 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -3 V
2 -2 V
stroke 1038 1863 M
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
2 -3 V
3 -2 V
2 -3 V
2 -2 V
3 -2 V
2 -3 V
2 -2 V
2 -3 V
3 -2 V
2 -2 V
2 -3 V
2 -2 V
3 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -1 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
1 -1 V
2 -2 V
2 -2 V
1 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -1 V
2 -2 V
2 -2 V
1 -1 V
2 -2 V
1 -1 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
stroke 1231 1660 M
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
stroke 1332 1554 M
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 1396 1486 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
LT2
LTb
LT2
1797 2277 M
543 0 V
240 -837 R
0 8 V
0 7 V
0 8 V
0 7 V
-1 8 V
0 7 V
0 8 V
0 7 V
-1 8 V
0 7 V
-1 8 V
0 7 V
-1 8 V
0 7 V
-1 8 V
-1 7 V
-1 8 V
0 7 V
-1 8 V
-1 7 V
-1 8 V
-1 7 V
-1 8 V
-1 7 V
-1 8 V
-1 7 V
-1 8 V
-2 7 V
-1 8 V
-1 7 V
-2 7 V
-1 8 V
-1 7 V
-2 8 V
-1 7 V
-2 7 V
-2 8 V
-1 7 V
-2 7 V
-2 8 V
-2 7 V
-2 7 V
-1 7 V
-2 8 V
-2 7 V
-2 7 V
-2 7 V
-3 8 V
-2 7 V
-2 7 V
-2 7 V
-2 7 V
-3 7 V
-2 8 V
-2 7 V
-3 7 V
-2 7 V
-3 7 V
-3 7 V
-2 7 V
-3 7 V
-2 7 V
-3 7 V
-3 7 V
-3 7 V
-3 7 V
-3 7 V
-3 6 V
-3 7 V
-3 7 V
-3 7 V
-3 7 V
-3 7 V
-3 6 V
-3 7 V
-4 7 V
-3 6 V
-3 7 V
-4 7 V
-3 6 V
-4 7 V
-3 7 V
-4 6 V
-3 7 V
-4 6 V
-4 7 V
-3 6 V
-4 6 V
-4 7 V
-4 6 V
-3 7 V
-4 6 V
-4 6 V
-4 7 V
-4 6 V
-4 6 V
-4 6 V
-5 6 V
-4 7 V
-4 6 V
-4 6 V
-4 6 V
stroke 2354 2158 M
-5 6 V
-4 6 V
-4 6 V
-5 6 V
-4 6 V
-5 6 V
-4 5 V
-5 6 V
-4 6 V
-5 6 V
-5 6 V
-4 5 V
-5 6 V
-5 6 V
-5 5 V
-5 6 V
-4 5 V
-5 6 V
-5 5 V
-5 6 V
-5 5 V
-5 6 V
-5 5 V
-5 5 V
-5 5 V
-6 6 V
-5 5 V
-5 5 V
-5 5 V
-5 5 V
-6 5 V
-5 5 V
-5 5 V
-6 5 V
-5 5 V
-6 5 V
-5 5 V
-6 5 V
-5 5 V
-6 4 V
-5 5 V
-6 5 V
-6 5 V
-5 4 V
-6 5 V
-6 4 V
-6 5 V
-5 4 V
-6 5 V
-6 4 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 4 V
-7 4 V
-6 4 V
-6 3 V
-6 4 V
-7 3 V
-6 4 V
-6 4 V
-7 3 V
-6 4 V
-6 3 V
-7 3 V
-6 4 V
-7 3 V
-6 3 V
-7 3 V
-6 3 V
-7 4 V
-6 3 V
-7 3 V
-6 3 V
-7 2 V
-7 3 V
-6 3 V
-7 3 V
-7 3 V
-6 2 V
-7 3 V
-7 3 V
-6 2 V
-7 3 V
-7 2 V
-7 3 V
-7 2 V
-6 2 V
-7 3 V
-7 2 V
-7 2 V
-7 2 V
-7 3 V
-7 2 V
stroke 1750 2595 M
-6 2 V
-7 2 V
-7 2 V
-7 1 V
-7 2 V
-7 2 V
-7 2 V
-7 2 V
-7 1 V
-7 2 V
-7 1 V
-7 2 V
-7 1 V
-7 2 V
-7 1 V
-7 2 V
-7 1 V
-7 1 V
-7 1 V
-8 2 V
-7 1 V
-7 1 V
-7 1 V
-7 1 V
-7 1 V
-7 0 V
-7 1 V
-7 1 V
-8 1 V
-7 0 V
-7 1 V
-7 1 V
-7 0 V
-7 1 V
-7 0 V
-8 1 V
-7 0 V
-7 0 V
-7 0 V
-7 1 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-8 0 V
-7 -1 V
-7 0 V
-7 0 V
-7 -1 V
-7 0 V
-7 0 V
-8 -1 V
-7 0 V
-7 -1 V
-7 -1 V
-7 0 V
-7 -1 V
-7 -1 V
-8 -1 V
-7 -1 V
-7 -1 V
-7 -1 V
-7 -1 V
-7 -1 V
-7 -1 V
-7 -1 V
-7 -1 V
-7 -1 V
-7 -2 V
-8 -1 V
-7 -1 V
-7 -2 V
-7 -1 V
-7 -2 V
-7 -2 V
-7 -1 V
-7 -2 V
-7 -2 V
-7 -1 V
-7 -2 V
-6 -2 V
-7 -2 V
-7 -2 V
-7 -2 V
-7 -2 V
-7 -2 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -3 V
-7 -2 V
-7 -2 V
-7 -3 V
-7 -2 V
-6 -3 V
-7 -2 V
-7 -3 V
-7 -3 V
-6 -2 V
-7 -3 V
-7 -3 V
stroke 1019 2555 M
-6 -2 V
-7 -3 V
-7 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-7 -4 V
-6 -3 V
-7 -3 V
-6 -3 V
-7 -4 V
-6 -3 V
-7 -3 V
-6 -4 V
-6 -3 V
-7 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-7 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-7 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-5 -4 V
-6 -5 V
-6 -4 V
-6 -4 V
-6 -5 V
-5 -4 V
-6 -5 V
-6 -5 V
-5 -4 V
-6 -5 V
-6 -5 V
-5 -4 V
-6 -5 V
-5 -5 V
-6 -5 V
-5 -5 V
-5 -5 V
-6 -5 V
-5 -5 V
-6 -5 V
-5 -5 V
-5 -5 V
-5 -5 V
-6 -5 V
-5 -6 V
-5 -5 V
-5 -5 V
-5 -5 V
-5 -6 V
-5 -5 V
-5 -6 V
-5 -5 V
-5 -6 V
-5 -5 V
-5 -6 V
-4 -5 V
-5 -6 V
-5 -6 V
-5 -5 V
-4 -6 V
-5 -6 V
-5 -5 V
-4 -6 V
-5 -6 V
-4 -6 V
-5 -6 V
-4 -6 V
-5 -6 V
-4 -6 V
-4 -6 V
-5 -6 V
-4 -6 V
-4 -6 V
-4 -6 V
-4 -6 V
-5 -6 V
-4 -7 V
-4 -6 V
-4 -6 V
-4 -6 V
-4 -7 V
-3 -6 V
-4 -6 V
-4 -7 V
-4 -6 V
-4 -7 V
-3 -6 V
stroke 462 2056 M
-4 -6 V
-4 -7 V
-3 -7 V
-4 -6 V
-3 -7 V
-4 -6 V
-3 -7 V
-4 -7 V
-3 -6 V
-3 -7 V
-3 -7 V
-4 -6 V
-3 -7 V
-3 -7 V
-3 -7 V
-3 -7 V
-3 -6 V
-3 -7 V
-3 -7 V
-3 -7 V
-3 -7 V
-3 -7 V
-2 -7 V
-3 -7 V
-3 -7 V
-3 -7 V
-2 -7 V
-3 -7 V
-2 -7 V
-3 -7 V
-2 -7 V
-3 -7 V
-2 -7 V
-2 -7 V
-2 -8 V
-3 -7 V
-2 -7 V
-2 -7 V
-2 -7 V
-2 -8 V
-2 -7 V
-2 -7 V
-2 -7 V
-2 -8 V
-2 -7 V
-2 -7 V
-1 -8 V
-2 -7 V
-2 -7 V
-1 -8 V
-2 -7 V
-1 -7 V
-2 -8 V
-1 -7 V
-2 -7 V
-1 -8 V
-1 -7 V
-2 -8 V
-1 -7 V
-1 -8 V
-1 -7 V
-1 -7 V
-1 -8 V
-1 -7 V
-1 -8 V
-1 -7 V
-1 -8 V
-1 -7 V
-1 -8 V
0 -7 V
-1 -8 V
-1 -7 V
0 -8 V
-1 -7 V
0 -8 V
-1 -7 V
0 -8 V
-1 -8 V
0 -7 V
0 -8 V
0 -7 V
-1 -8 V
0 -7 V
0 -8 V
0 -7 V
0 -8 V
0 -7 V
0 -8 V
0 -7 V
0 -8 V
1 -8 V
0 -7 V
0 -8 V
1 -7 V
0 -8 V
0 -7 V
1 -8 V
0 -7 V
1 -8 V
1 -7 V
0 -8 V
1 -7 V
1 -8 V
0 -7 V
stroke 307 1303 M
1 -8 V
1 -7 V
1 -8 V
1 -7 V
1 -8 V
1 -7 V
1 -8 V
1 -7 V
2 -8 V
1 -7 V
1 -7 V
2 -8 V
1 -7 V
1 -8 V
2 -7 V
1 -7 V
2 -8 V
1 -7 V
2 -7 V
2 -8 V
2 -7 V
1 -7 V
2 -8 V
2 -7 V
2 -7 V
2 -7 V
2 -8 V
2 -7 V
2 -7 V
2 -7 V
2 -8 V
2 -7 V
3 -7 V
2 -7 V
2 -7 V
3 -7 V
2 -7 V
3 -8 V
2 -7 V
3 -7 V
2 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
2 -6 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
4 -6 V
3 -7 V
3 -7 V
3 -7 V
3 -6 V
4 -7 V
3 -7 V
4 -6 V
3 -7 V
3 -7 V
4 -6 V
4 -7 V
3 -6 V
4 -7 V
3 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -7 V
3 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
5 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
5 -6 V
4 -6 V
5 -6 V
4 -6 V
4 -6 V
5 -6 V
4 -6 V
5 -6 V
5 -5 V
4 -6 V
5 -6 V
5 -6 V
4 -5 V
5 -6 V
5 -6 V
5 -5 V
5 -6 V
4 -5 V
5 -6 V
5 -5 V
stroke 620 606 M
5 -5 V
5 -6 V
5 -5 V
6 -5 V
5 -6 V
5 -5 V
5 -5 V
5 -5 V
5 -6 V
6 -5 V
5 -5 V
5 -5 V
6 -5 V
5 -5 V
6 -5 V
5 -4 V
6 -5 V
5 -5 V
6 -5 V
5 -5 V
6 -4 V
5 -5 V
6 -5 V
6 -4 V
5 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -5 V
5 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -3 V
6 -4 V
7 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
7 -4 V
6 -4 V
6 -3 V
6 -4 V
7 -3 V
6 -4 V
7 -3 V
6 -4 V
6 -3 V
7 -3 V
6 -4 V
7 -3 V
6 -3 V
7 -3 V
6 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -2 V
7 -3 V
6 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
stroke 1271 253 M
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
8 0 V
7 0 V
7 1 V
7 0 V
7 1 V
7 0 V
8 1 V
7 0 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
7 1 V
8 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 2 V
7 1 V
7 1 V
7 2 V
7 1 V
7 2 V
7 1 V
7 2 V
7 2 V
7 1 V
7 2 V
7 2 V
7 2 V
7 1 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
7 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
6 3 V
7 3 V
6 3 V
7 4 V
6 3 V
7 4 V
6 3 V
6 4 V
6 3 V
7 4 V
stroke 1992 390 M
6 4 V
6 3 V
6 4 V
7 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
5 5 V
6 5 V
5 5 V
6 4 V
5 5 V
6 5 V
5 5 V
6 5 V
5 5 V
6 5 V
5 5 V
5 5 V
5 5 V
6 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 6 V
5 6 V
4 5 V
5 6 V
5 6 V
5 5 V
4 6 V
5 6 V
4 6 V
5 5 V
4 6 V
5 6 V
4 6 V
5 6 V
4 6 V
4 6 V
5 6 V
4 6 V
4 6 V
4 6 V
4 7 V
5 6 V
4 6 V
4 6 V
4 7 V
4 6 V
4 6 V
3 7 V
4 6 V
4 6 V
4 7 V
4 6 V
3 7 V
4 6 V
3 7 V
4 6 V
4 7 V
3 6 V
4 7 V
3 7 V
3 6 V
4 7 V
3 7 V
3 6 V
3 7 V
4 7 V
3 7 V
3 6 V
3 7 V
3 7 V
3 7 V
3 7 V
3 7 V
stroke 2485 960 M
3 7 V
2 7 V
3 7 V
3 6 V
3 7 V
2 8 V
3 7 V
2 7 V
3 7 V
2 7 V
3 7 V
2 7 V
2 7 V
3 7 V
2 7 V
2 8 V
2 7 V
3 7 V
2 7 V
2 7 V
2 8 V
2 7 V
2 7 V
1 7 V
2 8 V
2 7 V
2 7 V
1 8 V
2 7 V
2 7 V
1 8 V
2 7 V
1 7 V
2 8 V
1 7 V
1 8 V
2 7 V
1 8 V
1 7 V
1 7 V
1 8 V
2 7 V
1 8 V
1 7 V
1 8 V
0 7 V
1 8 V
1 7 V
1 8 V
1 7 V
0 8 V
1 7 V
0 8 V
1 7 V
1 8 V
0 7 V
0 8 V
1 7 V
0 8 V
0 7 V
1 8 V
0 8 V
0 7 V
0 8 V
0 7 V
-570 4 R
0 4 V
0 4 V
0 3 V
0 4 V
0 4 V
0 4 V
-1 3 V
0 4 V
0 4 V
0 4 V
0 3 V
-1 4 V
0 4 V
0 4 V
-1 3 V
0 4 V
0 4 V
-1 4 V
0 3 V
0 4 V
-1 4 V
0 4 V
-1 3 V
0 4 V
-1 4 V
-1 4 V
0 3 V
-1 4 V
0 4 V
-1 3 V
-1 4 V
0 4 V
-1 4 V
-1 3 V
-1 4 V
-1 4 V
0 3 V
-1 4 V
stroke 1994 1582 M
-1 4 V
-1 3 V
-1 4 V
-1 4 V
-1 3 V
-1 4 V
-1 3 V
-1 4 V
-1 4 V
-1 3 V
-1 4 V
-1 3 V
-1 4 V
-1 4 V
-1 3 V
-2 4 V
-1 3 V
-1 4 V
-1 3 V
-1 4 V
-2 3 V
-1 4 V
-1 3 V
-2 4 V
-1 3 V
-2 4 V
-1 3 V
-1 4 V
-2 3 V
-1 4 V
-2 3 V
-1 4 V
-2 3 V
-1 3 V
-2 4 V
-2 3 V
-1 4 V
-2 3 V
-1 3 V
-2 4 V
-2 3 V
-2 3 V
-1 3 V
-2 4 V
-2 3 V
-2 3 V
-1 4 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 4 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 4 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-3 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-3 3 V
-2 3 V
-2 3 V
-3 2 V
-2 3 V
-2 3 V
-3 3 V
-2 3 V
-2 3 V
-3 2 V
-2 3 V
-3 3 V
-2 3 V
-3 2 V
-2 3 V
-3 3 V
-2 2 V
-3 3 V
-2 3 V
-3 2 V
-2 3 V
-3 3 V
-3 2 V
-2 3 V
-3 2 V
-3 3 V
-2 2 V
-3 3 V
-3 2 V
-2 3 V
-3 2 V
-3 2 V
-3 3 V
-2 2 V
stroke 1798 1907 M
-3 3 V
-3 2 V
-3 2 V
-3 3 V
-3 2 V
-2 2 V
-3 2 V
-3 3 V
-3 2 V
-3 2 V
-3 2 V
-3 2 V
-3 2 V
-3 3 V
-3 2 V
-3 2 V
-3 2 V
-3 2 V
-3 2 V
-3 2 V
-3 2 V
-3 2 V
-3 2 V
-3 2 V
-3 1 V
-3 2 V
-4 2 V
-3 2 V
-3 2 V
-3 2 V
-3 1 V
-3 2 V
-4 2 V
-3 1 V
-3 2 V
-3 2 V
-3 1 V
-4 2 V
-3 2 V
-3 1 V
-3 2 V
-4 1 V
-3 2 V
-3 1 V
-4 2 V
-3 1 V
-3 2 V
-3 1 V
-4 1 V
-3 2 V
-4 1 V
-3 1 V
-3 2 V
-4 1 V
-3 1 V
-3 1 V
-4 2 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 0 V
-3 1 V
-4 1 V
-3 1 V
-4 0 V
-3 1 V
-4 1 V
-3 0 V
-4 1 V
-3 1 V
-4 0 V
-3 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
stroke 1454 2040 M
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 -1 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 -1 V
-4 0 V
-4 0 V
-3 -1 V
-4 0 V
-3 0 V
-4 -1 V
-3 0 V
-4 -1 V
-3 0 V
-4 -1 V
-4 0 V
-3 -1 V
-4 0 V
-3 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-4 0 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -2 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -2 V
-3 -1 V
-3 -1 V
-4 -2 V
-3 -1 V
-3 -1 V
-4 -2 V
-3 -1 V
-3 -2 V
-4 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-4 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-4 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-4 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -3 V
-3 -2 V
-3 -2 V
stroke 1104 1925 M
-2 -2 V
-3 -2 V
-3 -3 V
-3 -2 V
-3 -2 V
-3 -3 V
-2 -2 V
-3 -2 V
-3 -3 V
-3 -2 V
-3 -3 V
-2 -2 V
-3 -2 V
-3 -3 V
-2 -2 V
-3 -3 V
-3 -2 V
-2 -3 V
-3 -3 V
-3 -2 V
-2 -3 V
-3 -2 V
-2 -3 V
-3 -3 V
-3 -2 V
-2 -3 V
-3 -3 V
-2 -2 V
-3 -3 V
-2 -3 V
-2 -3 V
-3 -2 V
-2 -3 V
-3 -3 V
-2 -3 V
-2 -3 V
-3 -2 V
-2 -3 V
-2 -3 V
-3 -3 V
-2 -3 V
-2 -3 V
-2 -3 V
-3 -3 V
-2 -3 V
-2 -3 V
-2 -3 V
-2 -3 V
-2 -3 V
-3 -3 V
-2 -3 V
-2 -3 V
-2 -3 V
-2 -3 V
-2 -3 V
-2 -4 V
-2 -3 V
-2 -3 V
-2 -3 V
-2 -3 V
-2 -3 V
-1 -4 V
-2 -3 V
-2 -3 V
-2 -3 V
-2 -3 V
-2 -4 V
-1 -3 V
-2 -3 V
-2 -4 V
-2 -3 V
-1 -3 V
-2 -4 V
-2 -3 V
-1 -3 V
-2 -4 V
-1 -3 V
-2 -3 V
-2 -4 V
-1 -3 V
-2 -4 V
-1 -3 V
-2 -4 V
-1 -3 V
-1 -3 V
-2 -4 V
-1 -3 V
-2 -4 V
-1 -3 V
-1 -4 V
-2 -3 V
-1 -4 V
-1 -3 V
-1 -4 V
-2 -4 V
-1 -3 V
-1 -4 V
-1 -3 V
-1 -4 V
-1 -3 V
-1 -4 V
-2 -4 V
-1 -3 V
-1 -4 V
stroke 893 1610 M
-1 -3 V
-1 -4 V
-1 -4 V
0 -3 V
-1 -4 V
-1 -4 V
-1 -3 V
-1 -4 V
-1 -4 V
-1 -3 V
0 -4 V
-1 -4 V
-1 -3 V
-1 -4 V
0 -4 V
-1 -3 V
-1 -4 V
0 -4 V
-1 -4 V
-1 -3 V
0 -4 V
-1 -4 V
0 -3 V
-1 -4 V
0 -4 V
-1 -4 V
0 -3 V
0 -4 V
-1 -4 V
0 -4 V
-1 -3 V
0 -4 V
0 -4 V
0 -4 V
-1 -3 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
-1 -3 V
0 -4 V
0 -4 V
0 -4 V
0 -3 V
0 -4 V
0 -4 V
0 -4 V
0 -3 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -3 V
0 -4 V
0 -4 V
0 -4 V
0 -3 V
1 -4 V
0 -4 V
0 -4 V
1 -3 V
0 -4 V
0 -4 V
1 -4 V
0 -3 V
1 -4 V
0 -4 V
1 -4 V
0 -3 V
1 -4 V
0 -4 V
1 -4 V
0 -3 V
1 -4 V
1 -4 V
0 -3 V
1 -4 V
1 -4 V
0 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
0 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
2 -3 V
1 -4 V
1 -3 V
1 -4 V
2 -3 V
1 -4 V
stroke 908 1225 M
1 -3 V
1 -4 V
2 -3 V
1 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -3 V
1 -4 V
2 -3 V
1 -4 V
2 -3 V
2 -3 V
1 -4 V
2 -3 V
2 -3 V
1 -4 V
2 -3 V
2 -3 V
2 -4 V
1 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
3 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -2 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
stroke 1142 929 M
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 0 V
4 1 V
4 0 V
stroke 1499 843 M
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 0 V
3 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 1 V
3 1 V
4 0 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 2 V
3 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
3 3 V
2 2 V
3 3 V
3 2 V
2 3 V
3 2 V
3 3 V
2 2 V
3 3 V
3 2 V
2 3 V
stroke 1831 1004 M
3 2 V
2 3 V
3 3 V
3 2 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 2 V
2 3 V
2 3 V
3 3 V
2 3 V
3 2 V
2 3 V
2 3 V
3 3 V
2 3 V
2 3 V
2 3 V
3 3 V
2 3 V
2 3 V
2 3 V
3 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 4 V
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
1 3 V
2 4 V
2 3 V
1 4 V
2 3 V
1 3 V
2 4 V
1 3 V
2 4 V
1 3 V
2 3 V
1 4 V
2 3 V
1 4 V
2 3 V
1 4 V
1 3 V
2 4 V
1 3 V
1 4 V
1 3 V
2 4 V
1 3 V
1 4 V
1 4 V
1 3 V
2 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
0 3 V
1 4 V
1 4 V
1 3 V
1 4 V
0 4 V
1 3 V
1 4 V
1 4 V
0 3 V
1 4 V
0 4 V
1 3 V
1 4 V
stroke 2003 1344 M
0 4 V
1 4 V
0 3 V
1 4 V
0 4 V
1 4 V
0 3 V
1 4 V
0 4 V
0 4 V
1 3 V
0 4 V
0 4 V
1 4 V
0 3 V
0 4 V
0 4 V
0 4 V
1 3 V
0 4 V
0 4 V
0 4 V
0 4 V
0 3 V
0 4 V
-285 2 R
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
0 2 V
0 2 V
0 1 V
-1 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
0 2 V
0 2 V
-1 1 V
0 2 V
0 2 V
-1 2 V
0 2 V
0 2 V
-1 1 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
0 1 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 1 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
0 1 V
-1 2 V
0 2 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
0 2 V
-1 2 V
-1 1 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
stroke 1691 1581 M
0 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
0 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 2 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
stroke 1558 1713 M
-2 1 V
-1 1 V
-2 0 V
-2 1 V
-1 1 V
-2 1 V
-2 0 V
-1 1 V
-2 1 V
-2 0 V
-1 1 V
-2 1 V
-2 0 V
-1 1 V
-2 1 V
-2 0 V
-1 1 V
-2 0 V
-2 1 V
-2 1 V
-1 0 V
-2 1 V
-2 0 V
-1 1 V
-2 0 V
-2 1 V
-2 0 V
-1 1 V
-2 0 V
-2 1 V
-2 0 V
-1 0 V
-2 1 V
-2 0 V
-2 1 V
-1 0 V
-2 0 V
-2 1 V
-2 0 V
-1 0 V
-2 1 V
-2 0 V
-2 0 V
-1 1 V
-2 0 V
-2 0 V
-2 0 V
-1 1 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 1 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
stroke 1376 1732 M
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
stroke 1220 1631 M
-1 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -2 V
-1 -2 V
0 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -1 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -1 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -1 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -1 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -1 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -1 V
0 -2 V
0 -2 V
stroke 1155 1451 M
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
stroke 1208 1266 M
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
stroke 1356 1153 M
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 1 V
stroke 1539 1159 M
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 2 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
stroke 1681 1280 M
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
0 2 V
1 1 V
0 2 V
1 2 V
1 2 V
0 2 V
1 1 V
0 2 V
1 2 V
0 2 V
1 2 V
0 1 V
1 2 V
0 2 V
1 2 V
0 2 V
1 1 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 1 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 1 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 1 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
-142 1 R
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
stroke 1582 1454 M
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 0 V
0 1 V
stroke 1539 1548 M
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke 1444 1590 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
stroke 1346 1553 M
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
stroke 1298 1456 M
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
stroke 1322 1355 M
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke 1405 1295 M
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 1504 1306 M
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
stroke 1573 1385 M
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-71 0 R
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
stroke 1500 1480 M
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
stroke 1423 1513 M
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
stroke 1369 1449 M
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 1409 1372 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 1491 1387 M
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
stroke
LTb
300 2640 N
300 240 L
2280 0 V
0 2400 V
-2280 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1677,2277){\rjust{\strut{}$\pa$}}%
  \put(1677,2477){\rjust{\strut{}$\pT$}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> polb-Uan.pstex_t <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(2880,2880)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: polb-Uan.pstex_t
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Sun Dec 30 15:09:35 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 144 144
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (polb-Uan.pstex_t)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (eee)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Dec 30 15:09:35 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTb
300 2640 N
300 240 L
2280 0 V
0 2400 V
-2280 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LTb
LT0
1797 2477 M
543 0 V
300 438 M
4 -4 V
31 -22 V
31 -21 V
31 -21 V
32 -20 V
32 -19 V
33 -18 V
33 -18 V
33 -16 V
34 -16 V
34 -15 V
19 -8 V
1017 0 R
2 1 V
33 15 V
34 17 V
32 17 V
32 19 V
32 19 V
30 21 V
31 21 V
29 23 V
29 23 V
28 25 V
28 25 V
27 26 V
25 27 V
25 28 V
24 29 V
24 29 V
22 31 V
21 31 V
20 32 V
20 32 V
18 33 V
17 34 V
16 35 V
15 35 V
13 35 V
13 36 V
11 37 V
10 36 V
9 37 V
7 38 V
7 38 V
4 37 V
4 39 V
2 38 V
1 38 V
-1 38 V
-1 38 V
-4 38 V
-4 38 V
-6 38 V
-8 37 V
-8 37 V
-10 37 V
-12 36 V
-13 36 V
-14 35 V
-16 34 V
-16 34 V
-18 33 V
-20 32 V
-21 32 V
-21 30 V
-23 30 V
-25 28 V
-25 27 V
-26 26 V
-28 25 V
-28 24 V
-29 22 V
-31 21 V
-31 19 V
-32 18 V
-32 17 V
-34 15 V
-34 13 V
-34 12 V
-35 9 V
-35 9 V
-36 6 V
-36 5 V
-36 3 V
-36 1 V
-36 0 V
-36 -3 V
-36 -4 V
-35 -6 V
-36 -8 V
-35 -10 V
-34 -12 V
-34 -13 V
-33 -15 V
-32 -17 V
-32 -18 V
-30 -21 V
-30 -22 V
-28 -23 V
-27 -25 V
-26 -27 V
stroke 1020 1986 M
-25 -27 V
-23 -30 V
-21 -30 V
-20 -32 V
-19 -32 V
-16 -34 V
-15 -35 V
-13 -35 V
-11 -36 V
-9 -37 V
-7 -37 V
-5 -38 V
-3 -37 V
-1 -38 V
1 -38 V
3 -38 V
5 -38 V
8 -37 V
9 -36 V
12 -36 V
13 -35 V
16 -34 V
17 -34 V
20 -32 V
21 -30 V
23 -29 V
25 -28 V
26 -26 V
28 -24 V
29 -22 V
30 -20 V
32 -18 V
33 -16 V
33 -14 V
35 -11 V
35 -9 V
35 -6 V
36 -4 V
36 -1 V
36 1 V
36 4 V
35 7 V
35 9 V
34 12 V
34 14 V
32 16 V
31 19 V
30 21 V
28 24 V
27 25 V
24 28 V
23 29 V
21 31 V
18 33 V
16 33 V
14 36 V
11 36 V
8 36 V
6 38 V
3 37 V
0 38 V
-3 38 V
-5 37 V
-9 37 V
-11 36 V
-14 35 V
-16 34 V
-19 32 V
-21 30 V
-24 29 V
-26 26 V
-28 24 V
-29 21 V
-32 19 V
-32 16 V
-34 13 V
-35 9 V
-35 7 V
-36 3 V
-36 0 V
-35 -3 V
-36 -7 V
-34 -10 V
-34 -13 V
-32 -17 V
-31 -19 V
-29 -22 V
-27 -25 V
-25 -28 V
-22 -30 V
-19 -32 V
-16 -33 V
-14 -35 V
-10 -37 V
-6 -37 V
-3 -37 V
0 -38 V
4 -38 V
7 -37 V
11 -36 V
14 -34 V
18 -33 V
20 -31 V
24 -29 V
stroke 1175 1204 M
26 -26 V
28 -23 V
31 -20 V
32 -16 V
34 -12 V
35 -9 V
36 -5 V
36 -1 V
35 4 V
35 7 V
35 12 V
32 15 V
31 19 V
29 23 V
26 25 V
24 29 V
20 31 V
16 34 V
13 35 V
8 37 V
5 37 V
0 38 V
-3 38 V
-8 36 V
-12 36 V
-17 34 V
-19 31 V
-24 29 V
-26 25 V
-29 22 V
-32 18 V
-34 13 V
-34 9 V
-36 5 V
-36 -1 V
-35 -5 V
-35 -10 V
-33 -15 V
-31 -19 V
-28 -23 V
-25 -27 V
-22 -30 V
-17 -33 V
-13 -35 V
-9 -37 V
-3 -37 V
1 -38 V
6 -37 V
11 -36 V
16 -34 V
20 -31 V
24 -28 V
28 -24 V
30 -20 V
33 -15 V
35 -9 V
35 -5 V
36 2 V
35 7 V
34 12 V
32 17 V
29 23 V
25 26 V
21 31 V
17 33 V
11 36 V
6 37 V
0 38 V
-5 37 V
-11 36 V
-16 34 V
-21 30 V
-25 27 V
-30 22 V
-32 16 V
-34 11 V
-36 5 V
-35 -2 V
-35 -8 V
-34 -14 V
-30 -20 V
-27 -25 V
-22 -29 V
-17 -33 V
-12 -36 V
-5 -37 V
1 -38 V
7 -37 V
13 -35 V
19 -32 V
25 -27 V
28 -23 V
32 -17 V
35 -10 V
36 -3 V
35 4 V
35 10 V
31 18 V
28 23 V
24 28 V
18 33 V
11 36 V
4 37 V
-2 38 V
stroke 1619 1466 M
-9 36 V
-17 34 V
-22 29 V
-27 25 V
-32 18 V
-34 11 V
-35 3 V
-36 -5 V
-34 -12 V
-31 -19 V
-26 -26 V
-20 -30 V
-14 -35 V
-7 -37 V
2 -38 V
9 -36 V
16 -34 V
23 -29 V
28 -23 V
33 -16 V
35 -7 V
35 0 V
35 9 V
32 18 V
27 24 V
21 30 V
14 35 V
6 37 V
-2 38 V
-11 36 V
-19 32 V
-25 26 V
-31 20 V
-34 11 V
-36 1 V
-35 -7 V
-32 -16 V
-28 -24 V
-21 -31 V
-12 -35 V
-5 -37 V
5 -38 V
14 -34 V
22 -30 V
29 -23 V
33 -14 V
35 -5 V
36 6 V
32 15 V
28 24 V
21 30 V
12 36 V
2 37 V
-7 37 V
-17 33 V
-24 27 V
-31 19 V
-35 9 V
-36 -2 V
-34 -12 V
-29 -22 V
-21 -30 V
-13 -35 V
-3 -37 V
8 -37 V
18 -32 V
26 -26 V
33 -16 V
35 -5 V
35 6 V
32 17 V
25 27 V
17 33 V
5 37 V
-5 37 V
-16 34 V
-26 26 V
-32 17 V
-35 5 V
-35 -7 V
-31 -19 V
-24 -28 V
-13 -35 V
-2 -38 V
10 -36 V
21 -30 V
29 -22 V
34 -10 V
36 3 V
32 16 V
26 26 V
15 34 V
3 37 V
-9 36 V
-21 31 V
-29 21 V
-35 8 V
-35 -5 V
-31 -18 V
-23 -29 V
-12 -35 V
2 -38 V
15 -34 V
26 -26 V
stroke 1388 1358 M
33 -14 V
35 0 V
33 14 V
26 26 V
14 35 V
0 37 V
-13 35 V
-25 26 V
-33 15 V
-36 -1 V
-32 -15 V
-24 -28 V
-12 -35 V
3 -38 V
17 -33 V
29 -22 V
34 -9 V
35 7 V
29 22 V
18 33 V
3 37 V
-12 35 V
-25 27 V
-34 12 V
-35 -3 V
-31 -20 V
-19 -31 V
-4 -37 V
11 -36 V
25 -26 V
34 -12 V
35 5 V
29 22 V
17 32 V
1 38 V
-16 33 V
-28 23 V
-35 6 V
-34 -12 V
-24 -27 V
-10 -36 V
8 -37 V
24 -28 V
33 -13 V
35 6 V
28 23 V
14 34 V
-4 37 V
-21 31 V
-32 15 V
-35 -3 V
-29 -22 V
-14 -34 V
4 -37 V
21 -30 V
33 -14 V
35 6 V
27 24 V
11 35 V
-8 37 V
-26 26 V
-34 8 V
-33 -13 V
-22 -29 V
-3 -37 V
16 -33 V
31 -18 V
35 2 V
28 23 V
11 35 V
-9 36 V
-27 24 V
-35 5 V
-31 -18 V
-16 -33 V
5 -37 V
24 -27 V
35 -7 V
32 15 V
18 32 V
-4 37 V
-24 27 V
-35 7 V
-32 -16 V
-15 -33 V
6 -37 V
26 -24 V
35 -3 V
29 20 V
11 36 V
-12 34 V
-30 19 V
-35 -5 V
-24 -27 V
-2 -37 V
21 -30 V
34 -8 V
32 16 V
13 34 V
-10 35 V
-30 19 V
-35 -6 V
-22 -29 V
2 -37 V
stroke 1395 1419 M
25 -26 V
35 -1 V
27 23 V
4 37 V
-20 30 V
-35 7 V
-29 -20 V
-8 -36 V
18 -32 V
34 -9 V
30 19 V
9 35 V
-18 32 V
-34 9 V
-29 -20 V
-7 -36 V
19 -30 V
35 -5 V
27 22 V
3 37 V
-24 26 V
-35 0 V
-23 -28 V
5 -37 V
30 -19 V
33 10 V
14 33 V
-15 33 V
-33 9 V
-28 -21 V
-2 -37 V
25 -24 V
34 6 V
17 31 V
-13 34 V
-33 9 V
-28 -22 V
1 -36 V
28 -22 V
33 11 V
10 35 V
-20 29 V
-35 0 V
-19 -30 V
13 -34 V
33 -8 V
25 25 V
-5 35 V
-32 15 V
-29 -20 V
1 -37 V
30 -18 V
30 17 V
2 36 V
-28 20 V
-31 -15 V
-3 -36 V
28 -21 V
31 16 V
2 35 V
-28 20 V
-30 -17 V
0 -36 V
30 -16 V
28 21 V
-5 35 V
-33 11 V
-23 -26 V
12 -34 V
34 -2 V
16 31 V
-20 29 V
-33 -8 V
-6 -35 V
28 -20 V
28 20 V
-7 34 V
-33 7 V
-18 -30 V
21 -29 V
32 11 V
2 35 V
-31 14 V
-23 -26 V
17 -31 V
33 6 V
4 35 V
-31 15 V
-22 -26 V
18 -30 V
32 9 V
0 36 V
-32 8 V
-17 -30 V
24 -24 V
28 19 V
-11 33 V
-33 -5 V
-3 -34 V
32 -10 V
15 30 V
-25 22 V
-25 -23 V
17 -29 V
stroke 1432 1415 M
30 13 V
-7 33 V
-33 -3 V
-1 -34 V
32 -6 V
9 33 V
-30 13 V
-15 -30 V
27 -19 V
20 27 V
-25 23 V
-23 -24 V
22 -26 V
25 22 V
-20 27 V
-26 -20 V
19 -28 V
26 20 V
-19 27 V
-25 -20 V
20 -26 V
24 22 V
-22 24 V
-22 -25 V
25 -21 V
18 28 V
-28 16 V
-12 -30 V
30 -10 V
5 33 V
-31 1 V
3 -33 V
31 8 V
-13 31 V
-26 -19 V
22 -23 V
17 27 V
-29 12 V
-5 -32 V
31 2 V
-9 31 V
-26 -17 V
22 -22 V
14 29 V
-30 6 V
4 -32 V
28 13 V
-22 24 V
-14 -29 V
31 -4 V
-7 31 V
-25 -18 V
25 -18 V
6 32 V
-30 -7 V
18 -26 V
15 28 V
-30 2 V
12 -29 V
18 24 V
-29 6 V
9 -30 V
20 23 V
-28 7 V
8 -29 V
20 23 V
-29 5 V
12 -28 V
15 26 V
-29 -2 V
18 -24 V
8 30 V
-27 -12 V
25 -15 V
-4 30 V
-20 -22 V
29 -2 V
-18 24 V
-5 -30 V
24 17 V
-27 6 V
14 -25 V
7 29 V
-24 -16 V
28 -5 V
-17 23 V
-2 -29 V
19 21 V
-27 -3 V
23 -16 V
-9 27 V
-8 -27 V
21 17 V
-27 -1 V
23 -15 V
-11 25 V
-4 -27 V
17 21 V
-25 -9 V
26 -5 V
-20 17 V
11 -25 V
0 28 V
-11 -25 V
stroke 1432 1429 M
20 17 V
-25 -7 V
25 -4 V
-22 14 V
16 -21 V
-8 25 V
0 -26 V
7 25 V
-13 -22 V
18 17 V
-22 -11 V
24 5 V
-24 0 V
24 -5 V
-23 10 V
21 -13 V
-19 15 V
17 -17 V
-15 19 V
13 -21 V
-11 22 V
10 -22 V
-10 22 V
10 -22 V
-10 22 V
10 -21 V
-11 20 V
13 -19 V
-14 18 V
15 -17 V
-17 14 V
19 -11 V
-20 8 V
21 -3 V
-21 -2 V
19 7 V
-17 -12 V
14 16 V
-9 -20 V
2 22 V
5 -21 V
-11 17 V
16 -11 V
-19 3 V
19 6 V
-15 -14 V
7 19 V
3 -19 V
-12 15 V
18 -7 V
-18 -4 V
12 14 V
-2 -19 V
-9 17 V
16 -8 V
-16 -5 V
9 16 V
3 -18 V
-14 10 V
17 3 V
-10 -14 V
-3 16 V
14 -7 V
-15 -7 V
4 16 V
10 -13 V
-15 -1 V
7 14 V
7 -14 V
-14 1 V
7 13 V
8 -13 V
-14 -2 V
4 14 V
10 -9 V
-12 -7 V
-2 14 V
13 -2 V
-5 -12 V
-10 8 V
10 8 V
5 -11 V
-11 -4 V
-2 12 V
12 1 V
-1 -12 V
-11 1 V
2 11 V
10 -1 V
-1 -11 V
-10 1 V
-1 10 V
10 2 V
3 -10 V
-8 -5 V
-6 8 V
5 7 V
8 -3 V
0 -9 V
-8 -2 V
-5 6 V
4 7 V
7 0 V
3 -7 V
stroke 1447 1439 M
-4 -6 V
-7 1 V
-3 6 V
3 6 V
6 1 V
4 -5 V
0 -5 V
-5 -4 V
-4 1 V
-3 4 V
0 5 V
3 3 V
4 1 V
4 -2 V
1 -4 V
0 -3 V
-2 -3 V
-2 -1 V
-3 0 V
-2 1 V
-2 1 V
-1 2 V
0 2 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
-1 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
2 -2 V
2 0 V
2 0 V
2 1 V
2 2 V
0 3 V
-1 3 V
-3 1 V
-4 -1 V
-2 -3 V
1 -4 V
3 -2 V
4 1 V
2 4 V
-2 4 V
-5 1 V
-3 -5 V
3 -4 V
5 0 V
2 5 V
-5 4 V
-4 -3 V
2 -6 V
5 1 V
1 6 V
-7 1 V
-1 -7 V
7 -1 V
1 7 V
-7 0 V
0 -7 V
7 2 V
-3 7 V
-5 -6 V
6 -3 V
1 8 V
-7 -3 V
6 -5 V
0 8 V
-6 -4 V
7 -3 V
-2 7 V
-4 -7 V
7 3 V
-7 3 V
4 -7 V
0 8 V
-4 -7 V
7 4 V
-8 -1 V
8 -2 V
stroke
LT2
LTb
LT2
1797 2277 M
543 0 V
240 -837 R
-8 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-5 0 V
-6 0 V
-5 0 V
-6 0 V
-5 0 V
-6 0 V
-5 0 V
-5 0 V
-5 0 V
-6 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-6 0 V
-5 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
stroke 2040 1440 M
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
stroke 1752 1440 M
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke 1602 1440 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke 1498 1440 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-4 1200 R
0 -8 V
0 -7 V
0 -8 V
0 -7 V
0 -8 V
0 -7 V
0 -7 V
0 -7 V
0 -7 V
0 -7 V
0 -8 V
0 -7 V
0 -7 V
0 -6 V
0 -7 V
0 -7 V
0 -7 V
0 -7 V
0 -6 V
0 -7 V
0 -7 V
0 -6 V
0 -7 V
0 -6 V
0 -7 V
0 -6 V
0 -7 V
0 -6 V
0 -6 V
0 -7 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -5 V
0 -6 V
0 -6 V
0 -5 V
0 -6 V
0 -5 V
stroke 1440 2322 M
0 -6 V
0 -5 V
0 -6 V
0 -5 V
0 -6 V
0 -5 V
0 -5 V
0 -6 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -6 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -4 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -4 V
0 -5 V
0 -5 V
0 -4 V
0 -5 V
0 -5 V
0 -4 V
0 -5 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -3 V
0 -4 V
0 -4 V
0 -4 V
0 -3 V
0 -4 V
0 -4 V
0 -3 V
0 -4 V
0 -4 V
0 -3 V
0 -4 V
0 -3 V
0 -4 V
0 -3 V
0 -4 V
0 -3 V
0 -4 V
0 -3 V
0 -3 V
0 -4 V
0 -3 V
0 -4 V
0 -3 V
0 -3 V
0 -3 V
0 -4 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -4 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
stroke 1440 1898 M
0 -2 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
stroke 1440 1678 M
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
stroke 1440 1559 M
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
stroke 1440 1455 M
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
300 1440 M
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
stroke 801 1440 M
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
stroke 1108 1440 M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 1267 1440 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 1372 1440 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
4 -1200 R
0 8 V
0 7 V
0 8 V
0 7 V
0 8 V
0 7 V
0 7 V
0 7 V
0 7 V
0 7 V
0 8 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 7 V
0 7 V
0 6 V
0 7 V
0 7 V
0 6 V
0 7 V
0 6 V
0 7 V
0 6 V
0 7 V
0 6 V
0 6 V
0 7 V
0 6 V
0 6 V
0 6 V
0 6 V
0 6 V
0 6 V
0 6 V
0 6 V
0 6 V
stroke 1440 501 M
0 6 V
0 6 V
0 6 V
0 6 V
0 5 V
0 6 V
0 6 V
0 5 V
0 6 V
0 5 V
0 6 V
0 5 V
0 6 V
0 5 V
0 6 V
0 5 V
0 5 V
0 6 V
0 5 V
0 5 V
0 5 V
0 5 V
0 6 V
0 5 V
0 5 V
0 5 V
0 5 V
0 5 V
0 5 V
0 5 V
0 4 V
0 5 V
0 5 V
0 5 V
0 5 V
0 4 V
0 5 V
0 5 V
0 4 V
0 5 V
0 5 V
0 4 V
0 5 V
0 4 V
0 5 V
0 4 V
0 4 V
0 5 V
0 4 V
0 4 V
0 5 V
0 4 V
0 4 V
0 4 V
0 5 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 3 V
0 4 V
0 4 V
0 4 V
0 3 V
0 4 V
0 4 V
0 3 V
0 4 V
0 4 V
0 3 V
0 4 V
0 3 V
0 4 V
0 3 V
0 4 V
0 3 V
0 4 V
0 3 V
0 3 V
0 4 V
0 3 V
0 4 V
0 3 V
0 3 V
0 3 V
0 4 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 4 V
0 3 V
0 3 V
stroke 1440 952 M
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 2 V
0 3 V
0 3 V
0 3 V
0 3 V
0 2 V
0 3 V
0 3 V
0 3 V
0 2 V
0 3 V
0 3 V
0 2 V
0 3 V
0 3 V
0 2 V
0 3 V
0 3 V
0 2 V
0 3 V
0 2 V
0 3 V
0 2 V
0 3 V
0 2 V
0 3 V
0 2 V
0 3 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
stroke 1440 1186 M
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
stroke 1440 1311 M
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
stroke 1440 1415 M
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
2580 2640 M
-8 -8 V
-7 -7 V
-7 -8 V
-7 -7 V
-7 -8 V
-7 -7 V
-6 -7 V
-7 -7 V
-7 -7 V
-7 -7 V
-7 -8 V
-6 -7 V
-7 -7 V
-6 -6 V
-7 -7 V
-6 -7 V
-7 -7 V
-6 -7 V
-7 -6 V
-6 -7 V
-6 -7 V
-7 -6 V
-6 -7 V
-6 -6 V
-6 -7 V
-6 -6 V
-6 -7 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-5 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-5 -6 V
-6 -6 V
-5 -6 V
-6 -6 V
-5 -6 V
-6 -5 V
-5 -6 V
-6 -6 V
-5 -5 V
-5 -6 V
-5 -5 V
-6 -6 V
-5 -5 V
-5 -6 V
-5 -5 V
-5 -6 V
-5 -5 V
-6 -5 V
-5 -6 V
-5 -5 V
-5 -5 V
-4 -5 V
-5 -5 V
-5 -6 V
-5 -5 V
-5 -5 V
-5 -5 V
-4 -5 V
-5 -5 V
-5 -5 V
-4 -5 V
-5 -4 V
-5 -5 V
-4 -5 V
-5 -5 V
-4 -5 V
-5 -4 V
-4 -5 V
-5 -5 V
-4 -4 V
-4 -5 V
-5 -5 V
-4 -4 V
-4 -5 V
stroke 2121 2156 M
-5 -4 V
-4 -5 V
-4 -4 V
-4 -4 V
-4 -5 V
-5 -4 V
-4 -4 V
-4 -5 V
-4 -4 V
-4 -4 V
-4 -4 V
-4 -5 V
-4 -4 V
-4 -4 V
-4 -4 V
-4 -4 V
-3 -4 V
-4 -4 V
-4 -4 V
-4 -4 V
-4 -4 V
-3 -4 V
-4 -4 V
-4 -4 V
-3 -4 V
-4 -4 V
-4 -3 V
-3 -4 V
-4 -4 V
-3 -4 V
-4 -3 V
-3 -4 V
-4 -4 V
-3 -3 V
-4 -4 V
-3 -4 V
-4 -3 V
-3 -4 V
-3 -3 V
-4 -4 V
-3 -3 V
-3 -4 V
-4 -3 V
-3 -4 V
-3 -3 V
-3 -3 V
-4 -4 V
-3 -3 V
-3 -4 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -4 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -4 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -2 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-3 -2 V
-2 -3 V
-3 -3 V
-2 -3 V
-3 -2 V
-3 -3 V
-2 -3 V
-3 -2 V
-2 -3 V
-3 -3 V
-2 -2 V
-3 -3 V
-2 -3 V
-2 -2 V
-3 -3 V
-2 -2 V
-3 -3 V
-2 -2 V
-2 -3 V
-3 -2 V
-2 -3 V
-2 -2 V
-3 -3 V
-2 -2 V
-2 -2 V
-3 -3 V
-2 -2 V
-2 -2 V
stroke 1794 1813 M
-2 -3 V
-2 -2 V
-3 -2 V
-2 -3 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -3 V
-3 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -3 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -3 V
-2 -2 V
-2 -2 V
-2 -2 V
-1 -2 V
-2 -2 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -2 V
-2 -2 V
-1 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-1 -2 V
-2 -2 V
-2 -1 V
-2 -2 V
-1 -2 V
-2 -2 V
-2 -2 V
-2 -1 V
-1 -2 V
-2 -2 V
-2 -2 V
-1 -1 V
-2 -2 V
-2 -2 V
-1 -2 V
-2 -1 V
-1 -2 V
-2 -2 V
-2 -1 V
-1 -2 V
-2 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-2 -2 V
-1 -2 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-2 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
stroke 1624 1634 M
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
stroke 1532 1537 M
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
stroke 1471 1473 M
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
2580 240 M
-8 8 V
-7 7 V
-7 8 V
-7 7 V
-7 8 V
-7 7 V
-6 7 V
-7 7 V
-7 7 V
-7 7 V
-7 8 V
-6 7 V
-7 7 V
-6 6 V
-7 7 V
-6 7 V
-7 7 V
-6 7 V
-7 6 V
-6 7 V
-6 7 V
-7 6 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-5 6 V
-6 6 V
-6 6 V
-6 6 V
-5 6 V
-6 6 V
-5 6 V
-6 6 V
-5 6 V
-6 5 V
-5 6 V
-6 6 V
-5 5 V
-5 6 V
-5 5 V
-6 6 V
stroke 2272 564 M
-5 5 V
-5 6 V
-5 5 V
-5 6 V
-5 5 V
-6 5 V
-5 6 V
-5 5 V
-5 5 V
-4 5 V
-5 5 V
-5 6 V
-5 5 V
-5 5 V
-5 5 V
-4 5 V
-5 5 V
-5 5 V
-4 5 V
-5 4 V
-5 5 V
-4 5 V
-5 5 V
-4 5 V
-5 4 V
-4 5 V
-5 5 V
-4 4 V
-4 5 V
-5 5 V
-4 4 V
-4 5 V
-5 4 V
-4 5 V
-4 4 V
-4 4 V
-4 5 V
-5 4 V
-4 4 V
-4 5 V
-4 4 V
-4 4 V
-4 4 V
-4 5 V
-4 4 V
-4 4 V
-4 4 V
-4 4 V
-3 4 V
-4 4 V
-4 4 V
-4 4 V
-4 4 V
-3 4 V
-4 4 V
-4 4 V
-3 4 V
-4 4 V
-4 3 V
-3 4 V
-4 4 V
-3 4 V
-4 3 V
-3 4 V
-4 4 V
-3 3 V
-4 4 V
-3 4 V
-4 3 V
-3 4 V
-3 3 V
-4 4 V
-3 3 V
-3 4 V
-4 3 V
-3 4 V
-3 3 V
-3 3 V
-4 4 V
-3 3 V
-3 4 V
-3 3 V
-3 3 V
-3 3 V
-3 4 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 4 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-2 3 V
-3 3 V
-3 3 V
-3 3 V
-2 3 V
-3 2 V
stroke 1873 984 M
-3 3 V
-3 3 V
-2 3 V
-3 3 V
-3 2 V
-2 3 V
-3 3 V
-2 3 V
-3 2 V
-3 3 V
-2 3 V
-3 2 V
-2 3 V
-3 3 V
-2 2 V
-3 3 V
-2 3 V
-2 2 V
-3 3 V
-2 2 V
-3 3 V
-2 2 V
-2 3 V
-3 2 V
-2 3 V
-2 2 V
-3 3 V
-2 2 V
-2 2 V
-3 3 V
-2 2 V
-2 2 V
-2 3 V
-2 2 V
-3 2 V
-2 3 V
-2 2 V
-2 2 V
-2 2 V
-2 3 V
-3 2 V
-2 2 V
-2 2 V
-2 2 V
-2 3 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 3 V
-2 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-2 1 V
-2 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 1 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-2 1 V
-1 2 V
-2 2 V
-2 2 V
-1 1 V
-2 2 V
-2 2 V
-1 2 V
-2 1 V
-1 2 V
-2 2 V
-2 1 V
-1 2 V
-2 2 V
-1 1 V
-2 2 V
-1 1 V
-2 2 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-2 2 V
-1 1 V
-1 2 V
-2 1 V
stroke 1665 1203 M
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
stroke 1557 1317 M
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
stroke 1488 1390 M
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
300 240 M
8 8 V
7 7 V
7 8 V
7 7 V
7 8 V
7 7 V
6 7 V
7 7 V
7 7 V
7 7 V
7 8 V
6 7 V
7 7 V
6 6 V
7 7 V
6 7 V
7 7 V
6 7 V
stroke 422 369 M
7 6 V
6 7 V
6 7 V
7 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 6 V
6 7 V
6 6 V
6 6 V
6 6 V
6 6 V
5 6 V
6 6 V
6 6 V
6 6 V
5 6 V
6 6 V
5 6 V
6 6 V
5 6 V
6 5 V
5 6 V
6 6 V
5 5 V
5 6 V
5 5 V
6 6 V
5 5 V
5 6 V
5 5 V
5 6 V
5 5 V
6 5 V
5 6 V
5 5 V
5 5 V
4 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
4 5 V
5 5 V
5 5 V
4 5 V
5 4 V
5 5 V
4 5 V
5 5 V
4 5 V
5 4 V
4 5 V
5 5 V
4 4 V
4 5 V
5 5 V
4 4 V
4 5 V
5 4 V
4 5 V
4 4 V
4 4 V
4 5 V
5 4 V
4 4 V
4 5 V
4 4 V
4 4 V
4 4 V
4 5 V
4 4 V
4 4 V
4 4 V
4 4 V
3 4 V
4 4 V
4 4 V
4 4 V
4 4 V
3 4 V
4 4 V
4 4 V
3 4 V
4 4 V
4 3 V
3 4 V
4 4 V
3 4 V
4 3 V
3 4 V
4 4 V
3 3 V
4 4 V
3 4 V
4 3 V
3 4 V
3 3 V
4 4 V
stroke 911 883 M
3 3 V
3 4 V
4 3 V
3 4 V
3 3 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 2 V
3 3 V
3 3 V
2 3 V
3 3 V
3 2 V
2 3 V
3 3 V
2 3 V
3 2 V
3 3 V
2 3 V
3 2 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
2 2 V
3 3 V
2 2 V
3 3 V
2 2 V
2 3 V
3 2 V
2 3 V
2 2 V
3 3 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 1 V
2 2 V
stroke 1165 1150 M
1 2 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 2 V
1 1 V
2 2 V
2 2 V
1 2 V
2 1 V
1 2 V
2 2 V
2 1 V
1 2 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
2 2 V
1 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 1 V
1 2 V
2 1 V
1 2 V
2 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
stroke 1297 1289 M
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 1373 1369 M
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 1430 1429 M
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
300 2640 M
8 -8 V
7 -7 V
7 -8 V
7 -7 V
7 -8 V
7 -7 V
6 -7 V
7 -7 V
7 -7 V
7 -7 V
7 -8 V
6 -7 V
7 -7 V
6 -6 V
7 -7 V
6 -7 V
7 -7 V
6 -7 V
7 -6 V
6 -7 V
6 -7 V
7 -6 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
5 -6 V
6 -6 V
6 -6 V
6 -6 V
5 -6 V
6 -6 V
5 -6 V
6 -6 V
5 -6 V
6 -5 V
5 -6 V
6 -6 V
5 -5 V
5 -6 V
5 -5 V
6 -6 V
5 -5 V
5 -6 V
5 -5 V
5 -6 V
5 -5 V
6 -5 V
5 -6 V
5 -5 V
5 -5 V
4 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -5 V
5 -5 V
4 -5 V
5 -5 V
5 -5 V
4 -5 V
5 -4 V
5 -5 V
4 -5 V
5 -5 V
4 -5 V
5 -4 V
4 -5 V
5 -5 V
4 -4 V
4 -5 V
5 -5 V
4 -4 V
4 -5 V
5 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -5 V
5 -4 V
4 -4 V
4 -5 V
stroke 793 2121 M
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -3 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -2 V
2 -3 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
2 -3 V
2 -2 V
3 -3 V
2 -2 V
3 -3 V
2 -2 V
2 -3 V
3 -2 V
2 -3 V
2 -2 V
3 -3 V
2 -2 V
2 -2 V
3 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
3 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
stroke 1103 1794 M
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -1 V
1 -2 V
2 -2 V
2 -2 V
1 -1 V
2 -2 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -1 V
2 -2 V
1 -1 V
2 -2 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
stroke 1265 1624 M
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 1353 1532 M
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 1413 1469 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
LTb
300 2640 N
300 240 L
2280 0 V
0 2400 V
-2280 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1677,2277){\rjust{\strut{}$\pU$}}%
  \put(1677,2477){\rjust{\strut{}$\pb$}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> pullin0.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pullin0.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2274,1524)(-11,-673)
\put(1867,147){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}vortex}%
}}}}
\put(1873, -9){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}sheet}%
}}}}
\put( 76,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=0$}%
}}}}
\put(1126,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(v,0)$}%
}}}}
\put(1126,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-v,0)$}%
}}}}
\end{picture}%


==> pullin1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pullin1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2246,1500)(1,-661)
\put(1201,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Separation}%
}}}}
\put( 76,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=1$}%
}}}}
\end{picture}%


==> pullin2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pullin2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2246,1500)(1,-661)
\put( 76,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=5$}%
}}}}
\put(1097,-329){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x\sim t$ selfsimilar growth}%
}}}}
\put(780, 61){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r\sim 1/\theta$ spirals}%
}}}}
\end{picture}%


==> ta-uan.pstex_t <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(2880,2880)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ta-uan.pstex_t
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Sun Dec 30 15:09:25 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 144 144
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (ta-uan.pstex_t)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (eee)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Dec 30 15:09:25 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTb
300 2640 N
300 240 L
2280 0 V
0 2400 V
-2280 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LT2
LTb
LT2
1797 2477 M
543 0 V
1926 644 M
15 11 V
16 11 V
15 12 V
15 11 V
15 13 V
15 12 V
14 13 V
14 13 V
14 14 V
14 14 V
13 14 V
13 14 V
13 15 V
12 15 V
12 15 V
12 16 V
11 16 V
12 16 V
10 16 V
11 17 V
10 16 V
10 17 V
9 17 V
10 18 V
8 17 V
9 18 V
8 18 V
8 18 V
7 18 V
7 19 V
7 19 V
6 18 V
6 19 V
5 19 V
6 19 V
4 20 V
5 19 V
4 19 V
3 20 V
3 19 V
3 20 V
3 20 V
2 19 V
1 20 V
2 20 V
0 20 V
1 20 V
0 20 V
0 20 V
-1 19 V
-1 20 V
-2 20 V
-2 20 V
-2 20 V
-3 19 V
-3 20 V
-4 19 V
-3 20 V
-5 19 V
-4 19 V
-5 20 V
-6 19 V
-6 19 V
-6 18 V
-6 19 V
-7 18 V
-8 19 V
-7 18 V
-8 18 V
-9 18 V
-8 17 V
-9 18 V
-10 17 V
-10 17 V
-10 17 V
-10 16 V
-11 17 V
-11 16 V
-11 16 V
-12 15 V
-12 15 V
-13 16 V
-12 14 V
-13 15 V
-13 14 V
-14 14 V
-14 14 V
-14 13 V
-14 13 V
-14 12 V
-15 13 V
-15 12 V
-16 11 V
-15 12 V
-16 11 V
-16 10 V
-16 11 V
-16 10 V
-17 9 V
-17 9 V
-16 9 V
-18 9 V
stroke 1813 2301 M
-17 8 V
-17 7 V
-18 8 V
-17 7 V
-18 6 V
-18 6 V
-18 6 V
-19 5 V
-18 5 V
-18 5 V
-19 4 V
-18 4 V
-19 3 V
-19 3 V
-18 2 V
-19 2 V
-19 2 V
-19 1 V
-19 1 V
-18 0 V
-19 0 V
-19 0 V
-19 -1 V
-19 -1 V
-19 -2 V
-18 -2 V
-19 -3 V
-19 -3 V
-18 -3 V
-19 -4 V
-18 -4 V
-19 -5 V
-18 -5 V
-18 -5 V
-18 -6 V
-18 -6 V
-18 -7 V
-18 -7 V
-17 -7 V
-18 -8 V
-17 -8 V
-17 -9 V
-17 -8 V
-17 -10 V
-16 -9 V
-16 -10 V
-16 -11 V
-16 -10 V
-16 -11 V
-16 -12 V
-15 -12 V
-15 -12 V
-15 -12 V
-14 -13 V
-14 -13 V
-14 -13 V
-14 -14 V
-13 -14 V
-14 -14 V
-12 -15 V
-13 -14 V
-12 -16 V
-12 -15 V
-12 -16 V
-11 -15 V
-11 -17 V
-11 -16 V
-10 -17 V
-10 -16 V
-10 -17 V
-9 -18 V
-9 -17 V
-9 -18 V
-8 -18 V
-8 -18 V
-8 -18 V
-7 -18 V
-7 -19 V
-6 -18 V
-7 -19 V
-5 -19 V
-6 -19 V
-5 -19 V
-4 -20 V
-4 -19 V
-4 -20 V
-4 -19 V
-3 -20 V
-2 -19 V
-3 -20 V
-1 -20 V
-2 -20 V
-1 -20 V
-1 -19 V
0 -20 V
0 -20 V
1 -20 V
1 -20 V
1 -20 V
2 -19 V
2 -20 V
2 -20 V
3 -20 V
3 -19 V
stroke 556 1266 M
4 -20 V
4 -19 V
5 -19 V
4 -20 V
6 -19 V
5 -19 V
6 -19 V
7 -18 V
6 -19 V
7 -18 V
8 -18 V
8 -19 V
8 -17 V
8 -18 V
9 -18 V
9 -17 V
10 -17 V
10 -17 V
10 -17 V
11 -16 V
11 -17 V
11 -16 V
11 -15 V
12 -16 V
12 -15 V
13 -15 V
13 -14 V
13 -15 V
13 -14 V
14 -14 V
13 -13 V
15 -13 V
14 -13 V
15 -13 V
15 -12 V
15 -12 V
15 -11 V
16 -12 V
16 -10 V
16 -11 V
16 -10 V
16 -10 V
17 -9 V
17 -9 V
17 -9 V
17 -8 V
17 -8 V
18 -8 V
17 -7 V
18 -6 V
18 -7 V
18 -6 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
19 -3 V
18 -4 V
19 -3 V
18 -3 V
19 -2 V
19 -2 V
19 -1 V
19 -1 V
19 -1 V
18 0 V
19 0 V
19 1 V
19 1 V
19 1 V
19 2 V
18 2 V
19 3 V
19 3 V
18 4 V
19 4 V
18 4 V
19 5 V
18 5 V
18 6 V
18 6 V
18 6 V
18 7 V
17 7 V
18 7 V
17 8 V
17 9 V
17 8 V
17 9 V
17 10 V
16 9 V
16 11 V
16 10 V
-240 400 R
8 5 V
8 6 V
7 6 V
8 6 V
7 6 V
7 6 V
8 7 V
7 6 V
7 7 V
6 7 V
stroke 1756 1104 M
7 7 V
6 7 V
7 8 V
6 7 V
6 8 V
6 7 V
6 8 V
5 8 V
6 8 V
5 9 V
5 8 V
5 9 V
5 8 V
4 9 V
5 9 V
4 9 V
4 9 V
4 9 V
4 9 V
3 9 V
3 9 V
4 10 V
2 9 V
3 10 V
3 9 V
2 10 V
2 9 V
2 10 V
2 10 V
2 10 V
1 10 V
1 9 V
1 10 V
1 10 V
1 10 V
0 10 V
0 10 V
0 10 V
0 10 V
0 10 V
-1 10 V
0 10 V
-1 9 V
-2 10 V
-1 10 V
-2 10 V
-1 10 V
-2 9 V
-2 10 V
-3 10 V
-2 9 V
-3 10 V
-3 9 V
-3 10 V
-3 9 V
-4 9 V
-3 9 V
-4 9 V
-4 9 V
-4 9 V
-5 9 V
-4 9 V
-5 8 V
-5 9 V
-5 8 V
-5 9 V
-5 8 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-7 7 V
-6 8 V
-7 6 V
-7 7 V
-7 7 V
-7 6 V
-7 7 V
-8 6 V
-7 6 V
-8 6 V
-8 5 V
-7 6 V
-8 5 V
-8 5 V
-9 5 V
-8 5 V
-8 5 V
-9 4 V
-8 4 V
-9 4 V
-9 4 V
-8 4 V
-9 3 V
-9 4 V
-9 3 V
-9 2 V
-9 3 V
-9 3 V
-10 2 V
-9 2 V
-9 2 V
stroke 1519 1906 M
-9 1 V
-10 2 V
-9 1 V
-10 1 V
-9 1 V
-9 1 V
-10 0 V
-9 0 V
-10 0 V
-9 0 V
-10 -1 V
-9 0 V
-9 -1 V
-10 -1 V
-9 -1 V
-9 -2 V
-10 -2 V
-9 -1 V
-9 -3 V
-9 -2 V
-10 -2 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-8 -4 V
-9 -4 V
-9 -3 V
-8 -4 V
-9 -5 V
-8 -4 V
-9 -5 V
-8 -5 V
-8 -5 V
-8 -5 V
-8 -5 V
-8 -6 V
-8 -5 V
-7 -6 V
-8 -6 V
-7 -7 V
-8 -6 V
-7 -6 V
-7 -7 V
-6 -7 V
-7 -7 V
-7 -7 V
-6 -7 V
-6 -8 V
-7 -7 V
-6 -8 V
-5 -8 V
-6 -8 V
-6 -8 V
-5 -8 V
-5 -8 V
-5 -9 V
-5 -8 V
-5 -9 V
-4 -9 V
-5 -8 V
-4 -9 V
-4 -9 V
-3 -9 V
-4 -10 V
-3 -9 V
-4 -9 V
-3 -10 V
-3 -9 V
-2 -10 V
-3 -9 V
-2 -10 V
-2 -10 V
-2 -9 V
-2 -10 V
-1 -10 V
-2 -10 V
-1 -10 V
-1 -9 V
0 -10 V
-1 -10 V
0 -10 V
0 -10 V
0 -10 V
0 -10 V
0 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -9 V
2 -10 V
1 -10 V
2 -10 V
2 -10 V
2 -9 V
3 -10 V
2 -9 V
3 -10 V
3 -9 V
3 -10 V
4 -9 V
3 -9 V
4 -9 V
4 -9 V
stroke 1033 1240 M
4 -9 V
4 -9 V
5 -9 V
4 -9 V
5 -8 V
5 -9 V
5 -8 V
5 -8 V
6 -8 V
5 -8 V
6 -8 V
6 -8 V
6 -7 V
6 -8 V
7 -7 V
6 -7 V
7 -7 V
7 -7 V
7 -7 V
7 -7 V
7 -6 V
7 -6 V
8 -6 V
7 -6 V
8 -6 V
8 -6 V
8 -5 V
8 -5 V
8 -5 V
8 -5 V
8 -5 V
9 -5 V
8 -4 V
9 -4 V
9 -4 V
8 -4 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
10 -2 V
9 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -2 V
10 0 V
9 -1 V
9 -1 V
10 0 V
9 0 V
10 0 V
9 0 V
10 1 V
9 1 V
9 1 V
10 1 V
9 1 V
9 2 V
10 1 V
9 2 V
9 3 V
9 2 V
9 2 V
9 3 V
9 3 V
9 3 V
9 4 V
9 3 V
9 4 V
9 4 V
8 4 V
9 5 V
8 4 V
8 5 V
9 5 V
8 5 V
8 5 V
-121 200 R
4 3 V
4 2 V
4 3 V
4 3 V
4 3 V
3 4 V
4 3 V
3 3 V
4 4 V
3 3 V
3 4 V
4 3 V
3 4 V
3 4 V
3 3 V
3 4 V
3 4 V
3 4 V
2 4 V
3 4 V
3 5 V
2 4 V
stroke 1633 1319 M
2 4 V
3 4 V
2 5 V
2 4 V
2 5 V
2 4 V
2 5 V
2 4 V
1 5 V
2 5 V
1 5 V
2 4 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 5 V
0 5 V
1 5 V
0 5 V
0 5 V
1 5 V
0 5 V
0 5 V
0 5 V
-1 5 V
0 5 V
0 5 V
-1 5 V
0 5 V
-1 5 V
-1 4 V
-1 5 V
-1 5 V
-1 5 V
-1 5 V
-1 5 V
-1 4 V
-2 5 V
-1 5 V
-2 4 V
-2 5 V
-2 5 V
-2 4 V
-2 5 V
-2 4 V
-2 5 V
-2 4 V
-2 4 V
-3 4 V
-2 5 V
-3 4 V
-3 4 V
-3 4 V
-2 4 V
-3 4 V
-3 4 V
-3 3 V
-4 4 V
-3 4 V
-3 3 V
-3 4 V
-4 3 V
-3 3 V
-4 4 V
-4 3 V
-3 3 V
-4 3 V
-4 3 V
-4 3 V
-4 2 V
-4 3 V
-4 3 V
-4 2 V
-4 3 V
-4 2 V
-4 2 V
-5 2 V
-4 2 V
-4 2 V
-5 2 V
-4 2 V
-5 1 V
-4 2 V
-5 1 V
-4 2 V
-5 1 V
-4 1 V
-5 1 V
-5 1 V
-4 1 V
-5 0 V
-5 1 V
-4 1 V
-5 0 V
-5 0 V
-4 0 V
-5 1 V
-5 0 V
-5 -1 V
-4 0 V
-5 0 V
stroke 1423 1676 M
-5 -1 V
-4 0 V
-5 -1 V
-5 0 V
-4 -1 V
-5 -1 V
-5 -1 V
-4 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-4 -2 V
-5 -2 V
-4 -1 V
-5 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-5 -3 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-4 -3 V
-4 -3 V
-3 -3 V
-4 -3 V
-4 -3 V
-3 -3 V
-4 -4 V
-3 -3 V
-4 -3 V
-3 -4 V
-3 -4 V
-3 -3 V
-3 -4 V
-3 -4 V
-3 -4 V
-3 -4 V
-3 -4 V
-2 -4 V
-3 -4 V
-3 -4 V
-2 -5 V
-2 -4 V
-3 -4 V
-2 -5 V
-2 -4 V
-2 -5 V
-2 -4 V
-2 -5 V
-1 -4 V
-2 -5 V
-1 -5 V
-2 -5 V
-1 -4 V
-1 -5 V
-2 -5 V
-1 -5 V
-1 -5 V
0 -5 V
-1 -4 V
-1 -5 V
0 -5 V
-1 -5 V
0 -5 V
0 -5 V
-1 -5 V
0 -5 V
0 -5 V
0 -5 V
1 -5 V
0 -5 V
0 -5 V
1 -5 V
1 -5 V
0 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
1 -5 V
2 -5 V
1 -4 V
2 -5 V
1 -5 V
2 -4 V
2 -5 V
1 -5 V
2 -4 V
2 -5 V
3 -4 V
2 -4 V
2 -5 V
2 -4 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
stroke 1267 1290 M
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -2 V
4 -3 V
5 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
5 -2 V
4 -2 V
5 -2 V
4 -1 V
4 -2 V
5 -1 V
5 -2 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
5 -1 V
4 -1 V
5 -1 V
5 0 V
4 -1 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 1 V
5 1 V
4 1 V
5 1 V
5 1 V
4 1 V
5 1 V
4 2 V
5 1 V
4 2 V
5 1 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
4 3 V
5 2 V
4 2 V
4 3 V
4 3 V
-72 119 R
1 1 V
2 2 V
1 1 V
2 1 V
1 1 V
2 1 V
1 2 V
2 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 1 V
0 2 V
stroke 1526 1413 M
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
0 1 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-2 0 V
-2 1 V
-1 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-1 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-1 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
stroke 1411 1530 M
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
stroke 1387 1364 M
2 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
stroke
LT0
LTb
LT0
1797 2277 M
543 0 V
240 -374 R
-27 -1 V
-27 0 V
-26 -1 V
-25 0 V
-26 -1 V
-24 -1 V
-25 0 V
-23 -1 V
-24 0 V
-23 -1 V
-23 -1 V
-22 0 V
-22 -1 V
-21 -1 V
-21 -1 V
-21 -1 V
-21 0 V
-20 -1 V
-19 -1 V
-20 -1 V
-19 -1 V
-19 -1 V
-18 -1 V
-19 -2 V
-18 -1 V
-17 -1 V
-18 -1 V
-17 -2 V
-17 -1 V
-17 -2 V
-16 -1 V
-16 -2 V
-16 -1 V
-16 -2 V
-15 -2 V
-16 -2 V
-15 -2 V
-15 -2 V
-14 -2 V
-15 -2 V
-14 -2 V
-14 -3 V
-14 -2 V
-14 -3 V
-14 -2 V
-13 -3 V
-13 -3 V
-13 -3 V
-13 -3 V
-13 -3 V
-12 -4 V
-13 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-11 -4 V
-12 -5 V
-11 -4 V
-11 -5 V
-11 -5 V
-11 -5 V
-11 -5 V
-10 -5 V
-11 -5 V
-10 -6 V
-10 -6 V
-9 -6 V
-10 -6 V
-9 -7 V
-9 -6 V
-9 -7 V
-9 -7 V
-9 -7 V
-8 -8 V
-8 -7 V
-8 -8 V
-7 -8 V
-7 -8 V
-7 -9 V
-7 -8 V
-6 -9 V
-6 -9 V
-6 -9 V
-5 -10 V
-5 -9 V
-5 -10 V
-4 -10 V
-4 -10 V
-3 -10 V
-3 -10 V
-3 -11 V
-2 -10 V
-2 -11 V
-1 -10 V
0 -11 V
0 -10 V
0 -11 V
1 -10 V
2 -11 V
2 -10 V
3 -10 V
stroke 1297 1441 M
3 -10 V
4 -9 V
4 -10 V
5 -9 V
5 -8 V
6 -8 V
7 -8 V
7 -7 V
7 -7 V
8 -6 V
8 -6 V
9 -4 V
9 -4 V
9 -3 V
10 -3 V
9 -1 V
10 -1 V
9 1 V
10 1 V
9 2 V
10 3 V
8 4 V
9 5 V
8 6 V
7 7 V
6 7 V
6 8 V
5 9 V
4 9 V
2 10 V
2 10 V
0 10 V
0 10 V
-2 10 V
-3 9 V
-5 9 V
-5 8 V
-7 8 V
-7 6 V
-8 5 V
-9 4 V
-9 2 V
-10 1 V
-9 -1 V
-10 -3 V
-8 -4 V
-8 -5 V
-7 -7 V
-6 -8 V
-4 -9 V
-2 -10 V
-1 -10 V
1 -10 V
3 -9 V
5 -9 V
6 -7 V
8 -6 V
9 -4 V
9 -2 V
9 0 V
9 3 V
9 5 V
7 6 V
5 9 V
3 9 V
1 10 V
-2 10 V
-4 9 V
-6 7 V
-8 5 V
-9 3 V
-10 0 V
-9 -3 V
-7 -5 V
-6 -8 V
-3 -10 V
0 -10 V
3 -9 V
5 -8 V
8 -5 V
9 -2 V
10 1 V
8 5 V
6 7 V
3 10 V
-1 10 V
-4 8 V
-8 7 V
-9 2 V
-9 -1 V
-8 -6 V
-5 -9 V
0 -9 V
3 -9 V
7 -7 V
10 -2 V
9 3 V
6 6 V
3 10 V
-2 9 V
-7 7 V
-9 3 V
-9 -3 V
-6 -8 V
stroke 1425 1447 M
-1 -10 V
5 -8 V
8 -5 V
9 2 V
7 7 V
1 10 V
-5 8 V
-8 3 V
-9 -3 V
-5 -8 V
2 -10 V
7 -6 V
9 1 V
6 8 V
0 9 V
-8 7 V
-9 -2 V
-5 -8 V
2 -9 V
9 -4 V
8 4 V
2 9 V
-6 8 V
-9 -1 V
-5 -9 V
5 -8 V
9 -1 V
5 8 V
-4 8 V
-9 1 V
-4 -8 V
4 -8 V
9 2 V
2 9 V
-7 5 V
-7 -5 V
2 -9 V
9 0 V
3 8 V
-8 5 V
-6 -6 V
5 -8 V
8 4 V
-3 9 V
-8 -2 V
1 -9 V
9 1 V
-1 9 V
-9 -2 V
2 -8 V
8 3 V
-4 8 V
-6 -6 V
6 -5 V
4 7 V
-8 2 V
1 -9 V
7 5 V
-7 5 V
-1 -8 V
7 2 V
-5 5 V
-2 -8 V
7 4 V
-7 3 V
2 -7 V
4 6 V
-7 -2 V
7 -3 V
-4 7 V
0 -8 V
4 6 V
-6 -3 V
6 0 V
-6 3 V
5 -5 V
-4 6 V
3 -6 V
-2 6 V
2 -6 V
-2 6 V
2 -6 V
-2 6 V
3 -5 V
-4 3 V
5 -1 V
-5 -1 V
4 3 V
-2 -5 V
-1 5 V
3 -3 V
-4 0 V
2 3 V
1001 2640 M
0 -29 V
0 -28 V
1 -27 V
0 -27 V
1 -26 V
0 -27 V
1 -25 V
1 -25 V
0 -25 V
1 -24 V
stroke 1006 2377 M
0 -24 V
1 -23 V
1 -23 V
1 -23 V
0 -22 V
1 -22 V
1 -22 V
1 -21 V
1 -21 V
1 -20 V
1 -20 V
1 -20 V
1 -20 V
1 -19 V
1 -19 V
1 -18 V
1 -19 V
2 -18 V
1 -18 V
1 -17 V
2 -17 V
1 -17 V
2 -17 V
2 -17 V
1 -16 V
2 -16 V
2 -16 V
2 -16 V
2 -15 V
2 -16 V
2 -15 V
2 -14 V
3 -15 V
2 -15 V
3 -14 V
2 -14 V
3 -14 V
3 -14 V
3 -13 V
3 -14 V
3 -13 V
3 -13 V
4 -13 V
3 -13 V
4 -12 V
4 -13 V
4 -12 V
4 -12 V
4 -12 V
4 -11 V
5 -12 V
5 -11 V
4 -12 V
6 -11 V
5 -10 V
5 -11 V
6 -11 V
5 -10 V
6 -10 V
6 -10 V
7 -9 V
6 -10 V
7 -9 V
7 -9 V
7 -9 V
7 -8 V
7 -8 V
8 -8 V
8 -8 V
8 -7 V
8 -7 V
8 -7 V
9 -6 V
9 -6 V
8 -6 V
10 -5 V
9 -5 V
9 -4 V
10 -4 V
9 -4 V
10 -3 V
10 -3 V
10 -2 V
10 -1 V
10 -2 V
10 0 V
10 0 V
10 0 V
10 1 V
10 2 V
9 2 V
10 3 V
9 3 V
9 4 V
9 5 V
9 5 V
8 6 V
8 6 V
7 7 V
7 7 V
6 8 V
6 8 V
5 9 V
5 9 V
stroke 1527 1366 M
3 10 V
3 9 V
3 10 V
1 10 V
1 11 V
-1 10 V
-1 10 V
-2 10 V
-3 9 V
-4 10 V
-4 9 V
-6 8 V
-6 7 V
-7 7 V
-8 6 V
-8 5 V
-9 4 V
-9 3 V
-10 2 V
-9 0 V
-10 -1 V
-9 -2 V
-9 -3 V
-9 -5 V
-8 -5 V
-7 -7 V
-6 -8 V
-4 -9 V
-4 -9 V
-2 -10 V
-1 -10 V
1 -10 V
3 -9 V
3 -9 V
6 -9 V
6 -7 V
8 -6 V
8 -4 V
10 -3 V
9 0 V
9 1 V
9 3 V
9 5 V
7 6 V
5 9 V
4 9 V
2 9 V
0 10 V
-3 10 V
-4 9 V
-7 7 V
-8 6 V
-8 3 V
-10 1 V
-9 -2 V
-9 -4 V
-7 -7 V
-5 -8 V
-3 -10 V
0 -10 V
3 -9 V
6 -8 V
7 -6 V
9 -4 V
9 0 V
9 3 V
8 6 V
5 9 V
2 9 V
-1 10 V
-5 9 V
-7 6 V
-9 3 V
-9 -1 V
-9 -4 V
-6 -8 V
-2 -10 V
2 -9 V
5 -9 V
8 -5 V
9 0 V
9 3 V
6 8 V
2 10 V
-2 9 V
-7 7 V
-9 3 V
-9 -3 V
-7 -6 V
-2 -10 V
3 -9 V
7 -6 V
10 -1 V
8 4 V
4 9 V
-2 10 V
-6 7 V
-9 1 V
-8 -5 V
-4 -9 V
3 -10 V
8 -4 V
9 1 V
6 8 V
stroke 1452 1436 M
-1 10 V
-7 6 V
-9 -1 V
-6 -7 V
1 -10 V
8 -5 V
9 2 V
4 9 V
-4 8 V
-9 2 V
-7 -6 V
1 -9 V
8 -5 V
8 4 V
0 10 V
-7 5 V
-8 -4 V
-1 -9 V
8 -5 V
7 5 V
-1 10 V
-9 2 V
-5 -8 V
5 -7 V
9 2 V
0 9 V
-8 3 V
-5 -8 V
6 -6 V
7 5 V
-3 8 V
-9 -3 V
2 -8 V
9 1 V
-1 9 V
-9 -1 V
2 -9 V
8 2 V
-3 8 V
-7 -4 V
5 -7 V
5 7 V
-7 4 V
-2 -9 V
8 2 V
-4 7 V
-4 -7 V
7 -1 V
-2 8 V
-5 -6 V
7 -2 V
-3 7 V
-3 -7 V
7 2 V
-6 4 V
2 -7 V
3 7 V
-7 -4 V
7 0 V
-5 4 V
3 -7 V
0 8 V
-3 -7 V
4 5 V
-5 -4 V
6 3 V
-6 -2 V
6 2 V
-6 -2 V
6 2 V
-5 -2 V
4 3 V
-3 -4 V
1 5 V
1 -6 V
-3 5 V
4 -2 V
-4 -1 V
2 3 V
1 -4 V
-3 2 V
300 977 M
27 1 V
27 0 V
26 1 V
25 0 V
26 1 V
24 1 V
25 0 V
23 1 V
24 0 V
23 1 V
23 1 V
22 0 V
22 1 V
21 1 V
21 1 V
21 1 V
21 0 V
20 1 V
19 1 V
20 1 V
19 1 V
19 1 V
stroke 798 993 M
18 1 V
19 2 V
18 1 V
17 1 V
18 1 V
17 2 V
17 1 V
17 2 V
16 1 V
16 2 V
16 1 V
16 2 V
15 2 V
16 2 V
15 2 V
15 2 V
14 2 V
15 2 V
14 2 V
14 3 V
14 2 V
14 3 V
14 2 V
13 3 V
13 3 V
13 3 V
13 3 V
13 3 V
12 4 V
13 3 V
12 4 V
12 3 V
12 4 V
12 4 V
11 4 V
12 5 V
11 4 V
11 5 V
11 5 V
11 5 V
11 5 V
10 5 V
11 5 V
10 6 V
10 6 V
9 6 V
10 6 V
9 7 V
9 6 V
9 7 V
9 7 V
9 7 V
8 8 V
8 7 V
8 8 V
7 8 V
7 8 V
7 9 V
7 8 V
6 9 V
6 9 V
6 9 V
5 10 V
5 9 V
5 10 V
4 10 V
4 10 V
3 10 V
3 10 V
3 11 V
2 10 V
2 11 V
1 10 V
0 11 V
0 10 V
0 11 V
-1 10 V
-2 11 V
-2 10 V
-3 10 V
-3 10 V
-4 9 V
-4 10 V
-5 9 V
-5 8 V
-6 8 V
-7 8 V
-7 7 V
-7 7 V
-8 6 V
-8 6 V
-9 4 V
-9 4 V
-9 3 V
-10 3 V
-9 1 V
-10 1 V
-9 -1 V
-10 -1 V
-9 -2 V
-10 -3 V
-8 -4 V
-9 -5 V
-8 -6 V
stroke 1400 1521 M
-7 -7 V
-6 -7 V
-6 -8 V
-5 -9 V
-4 -9 V
-2 -10 V
-2 -10 V
0 -10 V
0 -10 V
2 -10 V
3 -9 V
5 -9 V
5 -8 V
7 -8 V
7 -6 V
8 -5 V
9 -4 V
9 -2 V
10 -1 V
9 1 V
10 3 V
8 4 V
8 5 V
7 7 V
6 8 V
4 9 V
2 10 V
1 10 V
-1 10 V
-3 9 V
-5 9 V
-6 7 V
-8 6 V
-9 4 V
-9 2 V
-9 0 V
-9 -3 V
-9 -5 V
-7 -6 V
-5 -9 V
-3 -9 V
-1 -10 V
2 -10 V
4 -9 V
6 -7 V
8 -5 V
9 -3 V
10 0 V
9 3 V
7 5 V
6 8 V
3 10 V
0 10 V
-3 9 V
-5 8 V
-8 5 V
-9 2 V
-10 -1 V
-8 -5 V
-6 -7 V
-3 -10 V
1 -10 V
4 -8 V
8 -7 V
9 -2 V
9 1 V
8 6 V
5 9 V
0 9 V
-3 9 V
-7 7 V
-10 2 V
-9 -3 V
-6 -6 V
-3 -10 V
2 -9 V
7 -7 V
9 -3 V
9 3 V
6 8 V
1 10 V
-5 8 V
-8 5 V
-9 -2 V
-7 -7 V
-1 -10 V
5 -8 V
8 -3 V
9 3 V
5 8 V
-2 10 V
-7 6 V
-9 -1 V
-6 -8 V
0 -9 V
8 -7 V
9 2 V
5 8 V
-2 9 V
-9 4 V
-8 -4 V
-2 -9 V
6 -8 V
9 1 V
stroke 1445 1431 M
5 9 V
-5 8 V
-9 1 V
-5 -8 V
4 -8 V
9 -1 V
4 8 V
-4 8 V
-9 -2 V
-2 -9 V
7 -5 V
7 5 V
-2 9 V
-9 0 V
-3 -8 V
8 -5 V
6 6 V
-5 8 V
-8 -4 V
3 -9 V
8 2 V
-1 9 V
-9 -1 V
1 -9 V
9 2 V
-2 8 V
-8 -3 V
4 -8 V
6 6 V
-6 5 V
-4 -7 V
8 -2 V
-1 9 V
-7 -5 V
7 -5 V
1 8 V
-7 -2 V
5 -5 V
2 8 V
-7 -4 V
7 -3 V
-2 7 V
-4 -6 V
7 2 V
-7 3 V
4 -7 V
0 8 V
-4 -6 V
6 3 V
-6 0 V
6 -3 V
-5 5 V
4 -6 V
-3 6 V
2 -6 V
-2 6 V
2 -6 V
-2 6 V
2 -6 V
-3 5 V
4 -3 V
-5 1 V
5 1 V
-4 -3 V
2 5 V
1 -5 V
-3 3 V
4 0 V
-2 -3 V
1879 240 M
0 29 V
0 28 V
-1 27 V
0 27 V
-1 26 V
0 27 V
-1 25 V
-1 25 V
0 25 V
-1 24 V
0 24 V
-1 23 V
-1 23 V
-1 23 V
0 22 V
-1 22 V
-1 22 V
-1 21 V
-1 21 V
-1 20 V
-1 20 V
-1 20 V
-1 20 V
-1 19 V
-1 19 V
-1 18 V
-1 19 V
-2 18 V
-1 18 V
-1 17 V
-2 17 V
-1 17 V
-2 17 V
-2 17 V
stroke 1848 980 M
-1 16 V
-2 16 V
-2 16 V
-2 16 V
-2 15 V
-2 16 V
-2 15 V
-2 14 V
-3 15 V
-2 15 V
-3 14 V
-2 14 V
-3 14 V
-3 14 V
-3 13 V
-3 14 V
-3 13 V
-3 13 V
-4 13 V
-3 13 V
-4 12 V
-4 13 V
-4 12 V
-4 12 V
-4 12 V
-4 11 V
-5 12 V
-5 11 V
-4 12 V
-6 11 V
-5 10 V
-5 11 V
-6 11 V
-5 10 V
-6 10 V
-6 10 V
-7 9 V
-6 10 V
-7 9 V
-7 9 V
-7 9 V
-7 8 V
-7 8 V
-8 8 V
-8 8 V
-8 7 V
-8 7 V
-8 7 V
-9 6 V
-9 6 V
-8 6 V
-10 5 V
-9 5 V
-9 4 V
-10 4 V
-9 4 V
-10 3 V
-10 3 V
-10 2 V
-10 1 V
-10 2 V
-10 0 V
-10 0 V
-10 0 V
-10 -1 V
-10 -2 V
-9 -2 V
-10 -3 V
-9 -3 V
-9 -4 V
-9 -5 V
-9 -5 V
-8 -6 V
-8 -6 V
-7 -7 V
-7 -7 V
-6 -8 V
-6 -8 V
-5 -9 V
-5 -9 V
-3 -10 V
-3 -9 V
-3 -10 V
-1 -10 V
-1 -11 V
1 -10 V
1 -10 V
2 -10 V
3 -9 V
4 -10 V
4 -9 V
6 -8 V
6 -7 V
7 -7 V
8 -6 V
8 -5 V
9 -4 V
9 -3 V
10 -2 V
9 0 V
10 1 V
9 2 V
9 3 V
9 5 V
stroke 1466 1375 M
8 5 V
7 7 V
6 8 V
4 9 V
4 9 V
2 10 V
1 10 V
-1 10 V
-3 9 V
-3 9 V
-6 9 V
-6 7 V
-8 6 V
-8 4 V
-10 3 V
-9 0 V
-9 -1 V
-9 -3 V
-9 -5 V
-7 -6 V
-5 -9 V
-4 -9 V
-2 -9 V
0 -10 V
3 -10 V
4 -9 V
7 -7 V
8 -6 V
8 -3 V
10 -1 V
9 2 V
9 4 V
7 7 V
5 8 V
3 10 V
0 10 V
-3 9 V
-6 8 V
-7 6 V
-9 4 V
-9 0 V
-9 -3 V
-8 -6 V
-5 -9 V
-2 -9 V
1 -10 V
5 -9 V
7 -6 V
9 -3 V
9 1 V
9 4 V
6 8 V
2 10 V
-2 9 V
-5 9 V
-8 5 V
-9 0 V
-9 -3 V
-6 -8 V
-2 -10 V
2 -9 V
7 -7 V
9 -3 V
9 3 V
7 6 V
2 10 V
-3 9 V
-7 6 V
-10 1 V
-8 -4 V
-4 -9 V
2 -10 V
6 -7 V
9 -1 V
8 5 V
4 9 V
-3 10 V
-8 4 V
-9 -1 V
-6 -8 V
1 -10 V
7 -6 V
9 1 V
6 7 V
-1 10 V
-8 5 V
-9 -2 V
-4 -9 V
4 -8 V
9 -2 V
7 6 V
-1 9 V
-8 5 V
-8 -4 V
0 -10 V
7 -5 V
8 4 V
1 9 V
-8 5 V
-7 -5 V
1 -10 V
9 -2 V
5 8 V
-5 7 V
stroke 1443 1447 M
-9 -2 V
0 -9 V
8 -3 V
5 8 V
-6 6 V
-7 -5 V
3 -8 V
9 3 V
-2 8 V
-9 -1 V
1 -9 V
9 1 V
-2 9 V
-8 -2 V
3 -8 V
7 4 V
-5 7 V
-5 -7 V
7 -4 V
2 9 V
-8 -2 V
4 -7 V
4 7 V
-7 1 V
2 -8 V
5 6 V
-7 2 V
3 -7 V
3 7 V
-7 -2 V
6 -4 V
-2 7 V
-3 -7 V
7 4 V
-7 0 V
5 -4 V
-3 7 V
0 -8 V
3 7 V
-4 -5 V
5 4 V
-6 -3 V
6 2 V
-6 -2 V
6 2 V
-6 -2 V
5 2 V
-4 -3 V
3 4 V
-1 -5 V
-1 6 V
3 -5 V
-4 2 V
4 1 V
-2 -3 V
-1 4 V
3 -2 V
stroke
LTb
300 2640 N
300 240 L
2280 0 V
0 2400 V
-2280 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1677,2277){\rjust{\strut{}$\pta$}}%
  \put(1677,2477){\rjust{\strut{}$\pu$}}%
\endGNUPLOTpicture
\endgroup
\endinput

